Solving Ridge Regression using Sketched Preconditioned SVRG

We develop a novel preconditioning method for ridge regression, based on recent linear sketching methods. By equipping Stochastic Variance Reduced Gradient (SVRG) with this preconditioning process, we obtain a significant speed-up relative to fast stochastic methods such as SVRG, SDCA and SAG.

==> MNIST4vs7-lambda-8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0150789611775456\\
2	0.00354206677063262\\
3	0.00214557995725254\\
4	0.00167613931146035\\
5	0.00144245849252583\\
6	0.00129583239118017\\
7	0.00119348823075545\\
8	0.00111559396253519\\
9	0.00105340884817912\\
10	0.00100144123938174\\
11	0.000957023911171362\\
12	0.000918005159840043\\
13	0.000883425359825885\\
14	0.000852282026910262\\
15	0.000824123163060492\\
16	0.000798394209163528\\
17	0.000774826820521074\\
18	0.000753089011537464\\
19	0.000732876438174893\\
20	0.000714140125028309\\
21	0.000696553432434202\\
22	0.000680097332748583\\
23	0.000664632819700348\\
24	0.000650053833001846\\
25	0.000636300327884684\\
26	0.00062327100073134\\
27	0.000610910431453421\\
28	0.000599176822405303\\
29	0.000587993512878304\\
30	0.000577354364103985\\
31	0.000567177564091442\\
32	0.000557451809463316\\
33	0.000548111139653987\\
34	0.000539169020752475\\
35	0.000530595992352417\\
36	0.000522338322880317\\
37	0.000514395442765048\\
38	0.00050672680945274\\
39	0.000499345705041537\\
40	0.000492201903129152\\
41	0.000485309907866716\\
42	0.000478634269049066\\
43	0.000472169693750801\\
44	0.00046590752494928\\
45	0.00045983647129913\\
46	0.000453948989657935\\
47	0.000448227313625052\\
48	0.000442664537700782\\
49	0.000437263739641203\\
50	0.000432008696658062\\
51	0.000426887235559933\\
52	0.000421911962491736\\
53	0.00041706542347604\\
54	0.000412328003331006\\
55	0.000407707678777763\\
56	0.00040320286936453\\
57	0.000398810265568345\\
58	0.000394512311052253\\
59	0.000390313011430957\\
60	0.000386211926312593\\
};
\addlegendentry{SVRG};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0257921601567196\\
2	0.00334665905955987\\
3	0.00126752127816147\\
4	0.000892932730369181\\
5	0.000740376851195684\\
6	0.000648963767591215\\
7	0.000584339707401016\\
8	0.000534925876653783\\
9	0.000495138665052242\\
10	0.000461963808922994\\
11	0.000433732240661455\\
12	0.000409115863059639\\
13	0.000387480918167649\\
14	0.000368115820117268\\
15	0.000350779442670687\\
16	0.000335129591017003\\
17	0.000320850827819699\\
18	0.000307765221537512\\
19	0.000295693589017487\\
20	0.00028451447608234\\
21	0.000274208135497833\\
22	0.000264592788987883\\
23	0.000255628472531827\\
24	0.000247206079950865\\
25	0.000239345220455975\\
26	0.000231999475590619\\
27	0.000225043947508677\\
28	0.000218482027159156\\
29	0.000212284181248718\\
30	0.000206409420259138\\
31	0.000200853112546862\\
32	0.000195573973137853\\
33	0.000190585793551204\\
34	0.000185823088469705\\
35	0.000181273679881772\\
36	0.000176937088070581\\
37	0.000172805760680614\\
38	0.000168837883144632\\
39	0.000165036741472682\\
40	0.000161394361989364\\
41	0.000157897085525119\\
42	0.000154541739093392\\
43	0.000151308030102534\\
44	0.000148206589007285\\
45	0.000145211095279124\\
46	0.000142328679856141\\
47	0.000139549742018075\\
48	0.000136863720785141\\
49	0.000134263336105153\\
50	0.000131742388257777\\
51	0.000129307422833444\\
52	0.000126952569079755\\
53	0.000124662973828432\\
54	0.000122445150838313\\
55	0.000120290316082988\\
56	0.000118197729388717\\
57	0.000116164472912822\\
58	0.000114184777909476\\
59	0.000112258009851776\\
60	0.000110382109267532\\
};
\addlegendentry{SCSVRG-k=30};

\end{axis}
\end{tikzpicture}%

==> MNIST4vs7_ratio.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=600,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.69479662504392\\
3	1.78319613538732\\
4	1.93574446993874\\
5	2.13115687462989\\
6	2.3005896601434\\
7	2.40419219305815\\
8	2.43526156139256\\
9	2.53527608421645\\
10	2.71871029796661\\
11	2.73269388879112\\
12	2.97011490850754\\
13	3.02101361445424\\
14	3.11060106830138\\
15	3.15900941399274\\
16	3.30204601261687\\
17	3.46919226970863\\
18	3.51032763593071\\
19	3.63087911416549\\
20	3.75814465109272\\
21	3.85721997280441\\
22	3.92825108616973\\
23	4.02734546902221\\
24	4.05927342957354\\
25	4.13360842836729\\
26	4.30948378647213\\
27	4.34115919490994\\
28	4.41699769901426\\
29	4.59309480468414\\
30	4.60525585910017\\
31	4.74190345294782\\
32	4.84670128808684\\
33	4.95172900312261\\
34	5.03798409196165\\
35	5.12787177165886\\
36	5.21695754217598\\
37	5.28885879680308\\
38	5.40247403230821\\
39	5.45397385209822\\
40	5.5826785425675\\
41	5.67062002397685\\
42	5.76765920352452\\
43	5.79058294984975\\
44	5.95617100605636\\
45	6.02440549168736\\
46	6.17830487532004\\
47	6.31368073656552\\
48	6.34549186466841\\
49	6.42401682052554\\
50	6.53987352957052\\
51	6.62964343232983\\
52	6.75660501059602\\
53	6.79849174368063\\
54	6.91301301415735\\
55	6.93344305588256\\
56	7.08167160629453\\
57	7.26176511611798\\
58	7.33128483124355\\
59	7.44500955763297\\
60	7.56735494759366\\
61	7.60653791646545\\
62	7.6817026255127\\
63	7.83988915473001\\
64	7.95692483081705\\
65	7.97987671194759\\
66	8.11009475055526\\
67	8.19352105308552\\
68	8.26668731642771\\
69	8.35555162613078\\
70	8.40968620539235\\
71	8.56060628615956\\
72	8.72823001800612\\
73	8.79110830801116\\
74	8.92657287956754\\
75	9.02334177258754\\
76	9.11980411224377\\
77	9.18521213444327\\
78	9.33919227984672\\
79	9.3857075690588\\
80	9.43998820708289\\
81	9.58755486777983\\
82	9.72275911167671\\
83	9.78779152194906\\
84	9.85876715591219\\
85	9.934273803215\\
86	9.96204266467657\\
87	10.0155811701806\\
88	10.1146441004522\\
89	10.2132766433907\\
90	10.3029960888354\\
91	10.4923537835479\\
92	10.574609391195\\
93	10.6564713388914\\
94	10.7281007480016\\
95	10.8697289672107\\
96	10.9958109736139\\
97	11.117443080245\\
98	11.2083747495619\\
99	11.2535116675996\\
100	11.4225001066928\\
101	11.450976866878\\
102	11.5712990851765\\
103	11.6763266494769\\
104	11.7461140443189\\
105	11.8261493613374\\
106	11.9294228259629\\
107	11.9520785494419\\
108	12.0044986313796\\
109	12.1253975020493\\
110	12.2786343999869\\
111	12.3369988677824\\
112	12.4003625178589\\
113	12.5899974467679\\
114	12.6543609073017\\
115	12.740416166898\\
116	12.835862233034\\
117	12.8986312156094\\
118	13.0466204823885\\
119	13.1191495054336\\
120	13.1994264536864\\
121	13.2369438006991\\
122	13.4842788484456\\
123	13.5500188721282\\
124	13.7234156020483\\
125	13.7794998117245\\
126	13.8127990980962\\
127	13.944031451588\\
128	14.0297084712651\\
129	14.1252643651737\\
130	14.2682394937711\\
131	14.4563840314393\\
132	14.5294863285259\\
133	14.5997480292523\\
134	14.6530003361541\\
135	14.8219648422048\\
136	14.8727070217458\\
137	15.002105360649\\
138	15.1664494120253\\
139	15.2587327242135\\
140	15.3143453482449\\
141	15.342861373342\\
142	15.5545179763565\\
143	15.6529291038877\\
144	15.8361549039079\\
145	15.9133160588871\\
146	16.0812443233613\\
147	16.1043364246036\\
148	16.2002679837737\\
149	16.2491229951354\\
150	16.4056263323934\\
151	16.474901869269\\
152	16.6683240029367\\
153	16.728761719367\\
154	16.8130108515843\\
155	16.9204020051563\\
156	17.0343857485505\\
157	17.1403221487194\\
158	17.2513154188716\\
159	17.4144102960213\\
160	17.4978539347493\\
161	17.5995828579817\\
162	17.6531196525738\\
163	17.8504643416025\\
164	17.9323102252858\\
165	18.0915205656264\\
166	18.1503837498234\\
167	18.2830617501734\\
168	18.3976655193667\\
169	18.5599281089199\\
170	18.6621040611268\\
171	18.7784485563051\\
172	18.8766818400843\\
173	18.9895659566216\\
174	19.0288460862792\\
175	19.1923511143161\\
176	19.3373931259478\\
177	19.4901361027539\\
178	19.6066855505672\\
179	19.7041668197618\\
180	19.8332328182655\\
181	20.0316896835996\\
182	20.2562647519945\\
183	20.3194811931461\\
184	20.4215836888991\\
185	20.5078255880406\\
186	20.5611288668546\\
187	20.6639940705637\\
188	20.7340745429031\\
189	20.9162854840076\\
190	21.0739944480252\\
191	21.4020905339253\\
192	21.5547531546831\\
193	21.631167561805\\
194	21.7477899510173\\
195	21.8373004602266\\
196	22.0164401980935\\
197	22.1929948174824\\
198	22.3458714850123\\
199	22.437548687672\\
200	22.5194928582897\\
201	22.6436909585482\\
202	22.8441092823829\\
203	23.0034937713693\\
204	23.0250437546955\\
205	23.1719692011984\\
206	23.2905277136695\\
207	23.3995404399826\\
208	23.527730187701\\
209	23.673047914391\\
210	23.8241888041738\\
211	23.9943187235441\\
212	24.2670083921248\\
213	24.383091602074\\
214	24.583784451108\\
215	24.6182317743311\\
216	24.7011489628199\\
217	24.8168851522867\\
218	25.0368589040757\\
219	25.1190548093494\\
220	25.2534829799726\\
221	25.4518387353051\\
222	25.599328414975\\
223	25.8581173026541\\
224	26.0116135305608\\
225	26.0681679704079\\
226	26.1015639929177\\
227	26.3936852686913\\
228	26.4576471627621\\
229	26.5844897610148\\
230	26.7464488195804\\
231	27.0288508930506\\
232	27.0864201038928\\
233	27.1638660198932\\
234	27.3006778190113\\
235	27.3439224587229\\
236	27.6178797330831\\
237	27.7727093555307\\
238	27.9074902694026\\
239	28.19728225848\\
240	28.4167031146652\\
241	28.5280907306292\\
242	28.6766465781123\\
243	28.9139106704789\\
244	28.9375542526227\\
245	29.3726213772051\\
246	29.5827779187562\\
247	29.7260951249733\\
248	29.7754453496566\\
249	29.8559894164587\\
250	30.2166451488662\\
251	30.4723062588386\\
252	30.7194234679595\\
253	30.8740173865986\\
254	30.9036688551176\\
255	31.1549923838878\\
256	31.2241606841482\\
257	31.392258111694\\
258	31.5860686231189\\
259	31.6737084939311\\
260	32.0167626831027\\
261	32.1735533159693\\
262	32.4203633347146\\
263	32.5167975185289\\
264	32.5495956993394\\
265	32.6927482554652\\
266	32.9323151640572\\
267	33.0064679236507\\
268	33.5151645915232\\
269	33.5968005510483\\
270	33.8258458674083\\
271	34.0887299834614\\
272	34.2260834177229\\
273	34.4338502305905\\
274	34.6185705937148\\
275	34.6785361369316\\
276	34.9513570177685\\
277	35.1780097957135\\
278	35.3212749820728\\
279	35.6139940709389\\
280	35.7801379727916\\
281	36.1163010688589\\
282	36.3828089085223\\
283	36.4544217499192\\
284	36.7368478794703\\
285	36.8133712246886\\
286	37.2449949454475\\
287	37.3895450090367\\
288	37.6374369135116\\
289	37.947093238161\\
290	38.2150148172326\\
291	38.4180114527722\\
292	38.7044819063937\\
293	38.9666091367014\\
294	39.1371813432848\\
295	39.5680010408089\\
296	39.627150130081\\
297	39.7931228869749\\
298	39.9943651414622\\
299	40.2406859492529\\
300	40.6248466444264\\
301	40.9213020073027\\
302	41.0450675417691\\
303	41.1074630266873\\
304	41.4136809615528\\
305	41.7413616378996\\
306	42.1569806346744\\
307	42.3834572257545\\
308	42.6060906819937\\
309	42.9928010947542\\
310	43.0381107081696\\
311	43.5008695995105\\
312	43.6006914423748\\
313	43.8477538683228\\
314	44.2125680243927\\
315	44.5588957741244\\
316	44.7459833045932\\
317	44.9101294608615\\
318	45.1913544094974\\
319	45.373895372102\\
320	45.7584057450222\\
321	46.2551571019366\\
322	46.4746028382332\\
323	46.9333686759541\\
324	47.0228663243153\\
325	47.5087056213721\\
326	47.6274557910928\\
327	47.703859593253\\
328	48.0873853151125\\
329	48.4234612015817\\
330	48.9780503722965\\
331	49.20250780656\\
332	49.4986147761201\\
333	49.8448866764179\\
334	50.7102430987604\\
335	50.9767523755979\\
336	51.3505735260504\\
337	51.7755216494395\\
338	51.9394293730221\\
339	52.1841025994767\\
340	52.8212570035154\\
341	53.1316564540168\\
342	53.2469560996299\\
343	53.9459874352534\\
344	54.0386562799497\\
345	54.2653069873686\\
346	54.721223043212\\
347	54.9763262871372\\
348	55.5140987891582\\
349	55.7924849300821\\
350	56.0074657797325\\
351	56.3406194812435\\
352	57.3135896315369\\
353	57.5979895420813\\
354	57.7326266443215\\
355	58.1359038147442\\
356	58.5458509595\\
357	59.1687541263118\\
358	59.6788746146824\\
359	60.4742740960863\\
360	60.6751917433306\\
361	61.8580006145917\\
362	61.8904851130309\\
363	62.928797074126\\
364	63.200101091001\\
365	63.5101148640925\\
366	64.5308542976288\\
367	64.8801577108227\\
368	65.0113524722523\\
369	65.4012228044012\\
370	66.0340654860382\\
371	66.5462224603431\\
372	67.5108898308904\\
373	67.8287037502963\\
374	68.5659809876414\\
375	69.6036548404315\\
376	70.3757760198138\\
377	71.4746246436435\\
378	71.6856257714069\\
379	71.946991933015\\
380	72.9185593952483\\
381	73.2513948627544\\
382	73.9257860872331\\
383	74.0964863034969\\
384	75.2115249603461\\
385	75.8853152006166\\
386	77.2259221557404\\
387	77.6981770878651\\
388	77.8082273191259\\
389	78.1163047797725\\
390	78.6871555478489\\
391	79.2014157905965\\
392	79.7397445139856\\
393	80.9705699300504\\
394	81.9136439836625\\
395	83.0689663851789\\
396	84.4121886208871\\
397	85.4775164983369\\
398	85.6327716481656\\
399	86.8545796375973\\
400	89.1931573444194\\
401	90.1201612423767\\
402	91.2442860610645\\
403	93.2434456918038\\
404	93.9116475035854\\
405	94.9552953208587\\
406	95.9848810513025\\
407	97.0155597106245\\
408	97.6131422648953\\
409	98.5502011205758\\
410	99.4873201235689\\
411	99.7088197463288\\
412	101.6195048129\\
413	102.736753468955\\
414	102.88130220124\\
415	103.869072480588\\
416	106.06646364081\\
417	107.038954221841\\
418	108.12434490205\\
419	109.916348976689\\
420	110.113155024245\\
421	111.285553951644\\
422	113.738087278866\\
423	114.724147367948\\
424	116.948488494414\\
425	117.564642357355\\
426	119.003369884689\\
427	120.862447055787\\
428	121.141051076703\\
429	122.150423707021\\
430	125.438387728761\\
431	126.274467275915\\
432	129.563020067335\\
433	130.198472695865\\
434	132.94589942668\\
435	133.480404709607\\
436	136.215266876112\\
437	139.099821306611\\
438	140.513094018688\\
439	142.778777022312\\
440	144.494132612213\\
441	146.755918646208\\
442	148.449398896433\\
443	149.020651867646\\
444	152.048999642615\\
445	153.148053921063\\
446	155.777038408592\\
447	156.257336940946\\
448	159.58838345287\\
449	163.153114161216\\
450	165.244855439076\\
451	166.905739432005\\
452	170.484186486808\\
453	173.710739445772\\
454	176.613420508823\\
455	181.462063290542\\
456	182.759545776847\\
457	187.638706737441\\
458	190.490939099647\\
459	193.837822727997\\
460	196.450140693786\\
461	197.174305402114\\
462	200.626469672538\\
463	205.097318409099\\
464	209.183872382487\\
465	210.573656799325\\
466	212.877584298342\\
467	218.542589449016\\
468	219.284115988905\\
469	223.414994970877\\
470	229.19287322462\\
471	235.505244623665\\
472	240.102024835529\\
473	242.463940085163\\
474	245.884213341678\\
475	246.327493830857\\
476	253.55661349746\\
477	259.489001219305\\
478	263.409368330297\\
479	266.154951343363\\
480	276.479187753989\\
481	279.785888007198\\
482	280.399452828488\\
483	286.329259951368\\
484	288.878039748664\\
485	296.920049365311\\
486	299.523186683562\\
487	303.720458836186\\
488	314.003249035245\\
489	322.019475714361\\
490	327.773330233826\\
491	334.993875859485\\
492	348.89666382796\\
493	350.183293804377\\
494	370.646357762301\\
495	375.122351013587\\
496	381.488045059565\\
497	382.685380842669\\
498	390.587995924833\\
499	402.468383173088\\
500	404.691868954809\\
501	410.572428634128\\
502	424.748041493553\\
503	431.351936059157\\
504	432.405707294427\\
505	444.411393109855\\
506	450.222781688051\\
507	458.85913991431\\
508	473.008937714319\\
509	478.859795414322\\
510	507.270664377453\\
511	517.668691565092\\
512	533.869874951038\\
513	543.837311722085\\
514	556.030142025191\\
515	568.629145524477\\
516	578.82482213438\\
517	588.070439296159\\
518	600.723853669784\\
519	613.649177132955\\
520	621.485867427681\\
521	642.478009043178\\
522	659.592697011433\\
523	671.809917669632\\
524	700.548873826124\\
525	712.456089969665\\
526	717.20609000832\\
527	728.089763715985\\
528	767.848048372924\\
529	780.573745506989\\
530	808.884157004636\\
531	834.683114520973\\
532	843.848693966127\\
533	863.325618748215\\
534	905.927435754032\\
535	931.100691867555\\
536	946.141800027508\\
537	972.561094301127\\
538	989.29689517258\\
539	1012.39018303375\\
540	1050.46907890244\\
541	1066.02277707407\\
542	1071.99885087578\\
543	1123.29788868704\\
544	1155.21284223885\\
545	1203.48867027589\\
546	1213.05354345233\\
547	1225.02949981995\\
548	1237.55357868107\\
549	1289.09269715915\\
550	1315.48538027576\\
551	1342.06055464786\\
552	1380.66142808097\\
553	1405.40070052891\\
554	1429.77146488403\\
555	1461.32860944912\\
556	1558.59297042043\\
557	1690.25529276118\\
558	1707.8798466817\\
559	1773.7906505481\\
560	1814.7249603134\\
561	1849.38143325079\\
562	1887.07106526717\\
563	1904.65681699189\\
564	1954.01870790693\\
565	1977.07784355228\\
566	2018.67404450969\\
567	2053.80413192328\\
568	2109.46167829181\\
569	2183.48002020381\\
570	2236.55082028237\\
571	2372.86456737187\\
572	2429.17270021984\\
573	2520.99531483159\\
574	2593.30790763114\\
575	2930.63639073249\\
576	2964.88716929395\\
577	2986.05847382102\\
578	3093.41513045217\\
579	3368.49568512209\\
580	3564.43136251887\\
581	3755.52924301191\\
582	3927.24973700879\\
583	4193.95334411972\\
584	4396.67918631876\\
585	4498.87416542653\\
586	4949.67103634322\\
587	5314.82513245278\\
588	5423.63118546058\\
589	5497.26777444726\\
590	5800.96996063512\\
591	6352.53120191033\\
592	7006.6200199447\\
593	7112.35943892573\\
594	7879.66494530412\\
595	9339.35145678661\\
596	9385.36096810388\\
597	10000.172909984\\
598	11798.3810216679\\
599	12156.3810877016\\
600	12990.3169789097\\
};
\end{axis}
\end{tikzpicture}%

==> MNIST_ratio.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=700,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.62283333764784\\
3	1.6627293407785\\
4	1.71286597393961\\
5	1.77369227905722\\
6	1.86978291387515\\
7	1.95964352853588\\
8	2.08409925194299\\
9	2.09130402164313\\
10	2.22078316562668\\
11	2.29340845793251\\
12	2.31960585965344\\
13	2.45721773864613\\
14	2.46203333084431\\
15	2.52199964077899\\
16	2.58147282156356\\
17	2.66307555381151\\
18	2.71497688862726\\
19	2.80231309756933\\
20	2.83561029170846\\
21	2.92169131416671\\
22	2.98693615023013\\
23	3.05003155725297\\
24	3.10210273716636\\
25	3.14488134231037\\
26	3.21198016992683\\
27	3.25383148199091\\
28	3.3024680083086\\
29	3.38068657987405\\
30	3.49121831380647\\
31	3.56413986180135\\
32	3.58819228030221\\
33	3.7041065924452\\
34	3.73793491705678\\
35	3.79733282936152\\
36	3.87720188245874\\
37	4.00656420786277\\
38	4.07153681937307\\
39	4.09589974253778\\
40	4.13077487681447\\
41	4.19467078231203\\
42	4.24901010413913\\
43	4.36456908078816\\
44	4.4751552000579\\
45	4.54387319220818\\
46	4.60200633147744\\
47	4.67998748259938\\
48	4.74477464007042\\
49	4.816937817302\\
50	4.94105898269938\\
51	4.96012474248462\\
52	5.01534144896602\\
53	5.1542109911388\\
54	5.18562493113291\\
55	5.2573755299869\\
56	5.37338411052322\\
57	5.38726959549675\\
58	5.50482744748493\\
59	5.557978642772\\
60	5.6582499029487\\
61	5.7028991461512\\
62	5.72200694298654\\
63	5.83279652465228\\
64	5.94900085360396\\
65	6.05744357960913\\
66	6.14224082732766\\
67	6.21409092599972\\
68	6.30907437515081\\
69	6.37953974647903\\
70	6.4512113310976\\
71	6.48052808043746\\
72	6.55993050907132\\
73	6.6551202569201\\
74	6.7062606272548\\
75	6.89499005778565\\
76	6.93330753811908\\
77	6.98773020276086\\
78	7.13288290141602\\
79	7.31752778868883\\
80	7.43344884691761\\
81	7.46227302410367\\
82	7.48032109723153\\
83	7.51503543125739\\
84	7.63671350670118\\
85	7.69571613229343\\
86	7.73929936860093\\
87	7.79908882216723\\
88	7.94924283979484\\
89	8.04338503048444\\
90	8.09465248010605\\
91	8.25430201808078\\
92	8.34150755751738\\
93	8.40100818044473\\
94	8.50118966652275\\
95	8.5759691139938\\
96	8.66634220302439\\
97	8.78695298707175\\
98	8.79221668015778\\
99	8.91944157565685\\
100	8.95543706973605\\
101	9.06018929786331\\
102	9.23062532307237\\
103	9.27235611358301\\
104	9.41378163227034\\
105	9.46083082974652\\
106	9.51606338803917\\
107	9.70895753551319\\
108	9.76000386212194\\
109	9.82990336408414\\
110	9.97899913123706\\
111	10.1672426646266\\
112	10.2174058561527\\
113	10.227557949993\\
114	10.3369467047516\\
115	10.3835989366735\\
116	10.4572303000713\\
117	10.5927543330983\\
118	10.667861090694\\
119	10.7300489032386\\
120	10.8363170374894\\
121	10.9190656161262\\
122	10.951916986391\\
123	11.0410890292462\\
124	11.1237418459767\\
125	11.1902498271592\\
126	11.3957755076077\\
127	11.4915260766492\\
128	11.5324327484178\\
129	11.5979770393899\\
130	11.8106743999014\\
131	11.8228313362479\\
132	11.9317179081846\\
133	12.0008640236947\\
134	12.0198423651316\\
135	12.0829745491163\\
136	12.1333511277533\\
137	12.2755514339155\\
138	12.4072885053545\\
139	12.6626803804249\\
140	12.786057862581\\
141	12.799007214269\\
142	13.0075982295798\\
143	13.1157667934214\\
144	13.1437422546086\\
145	13.1753885173857\\
146	13.2958065140143\\
147	13.3649306575212\\
148	13.424026731275\\
149	13.5668445202383\\
150	13.6585642201028\\
151	13.6908324568065\\
152	13.747208910112\\
153	13.8169906283185\\
154	13.9752713652741\\
155	14.0028612919038\\
156	14.1155260687301\\
157	14.2293499203719\\
158	14.4059846468283\\
159	14.4473060215713\\
160	14.5145731137666\\
161	14.6461782400194\\
162	14.7715259425846\\
163	14.9612632290112\\
164	15.025703620221\\
165	15.109277078789\\
166	15.1893411964254\\
167	15.2947434559195\\
168	15.4373359700807\\
169	15.4593762976235\\
170	15.5784286576299\\
171	15.697192284695\\
172	15.8075716533456\\
173	15.8429139186426\\
174	15.9462888406824\\
175	16.0864875324818\\
176	16.1316659821165\\
177	16.2867421774492\\
178	16.3268279588646\\
179	16.4564440136595\\
180	16.5622111332719\\
181	16.5729459072473\\
182	16.7925026852749\\
183	16.8295519550654\\
184	16.9271352559849\\
185	17.0216289322305\\
186	17.075913218244\\
187	17.2031167112768\\
188	17.2434696181044\\
189	17.4182507253934\\
190	17.4696852988517\\
191	17.5896732861092\\
192	17.6858468384454\\
193	17.7209700398647\\
194	17.7506024896226\\
195	17.9265425785712\\
196	17.9692832503298\\
197	18.0565707023432\\
198	18.0836993815031\\
199	18.2808741958841\\
200	18.4161354052022\\
201	18.5154082795549\\
202	18.6340895856292\\
203	18.7764962080325\\
204	18.9184921102361\\
205	19.0526565876098\\
206	19.1302053437043\\
207	19.2433595746602\\
208	19.2846006827342\\
209	19.3988921530298\\
210	19.5138723648737\\
211	19.5516706969359\\
212	19.6372520448413\\
213	19.7438483512273\\
214	19.8376157661864\\
215	19.8670115435556\\
216	20.0045647658956\\
217	20.0620589412454\\
218	20.1871536008937\\
219	20.303571160337\\
220	20.419092178875\\
221	20.4686018043104\\
222	20.4978097196311\\
223	20.617542757212\\
224	20.6992107970281\\
225	20.9505620748182\\
226	21.0261695171887\\
227	21.0955719214121\\
228	21.2218792085265\\
229	21.2521383995152\\
230	21.5549952841532\\
231	21.6145515213866\\
232	21.7048097112337\\
233	21.8771088326596\\
234	21.9587469397997\\
235	22.0533493781148\\
236	22.1225449737502\\
237	22.2195147402637\\
238	22.396278456097\\
239	22.4387585131445\\
240	22.6443594392796\\
241	22.8109189076348\\
242	22.8449793749927\\
243	23.0713946732845\\
244	23.094817751451\\
245	23.253526052726\\
246	23.3592616455639\\
247	23.5083470511026\\
248	23.6767456586377\\
249	23.7479594309897\\
250	23.8455059734037\\
251	23.8612916350397\\
252	24.0804363690542\\
253	24.1738704495942\\
254	24.3187498428672\\
255	24.3660106090462\\
256	24.4803065056377\\
257	24.5640459582431\\
258	24.6169142864945\\
259	24.7352370786715\\
260	24.9290459601683\\
261	25.1555285816021\\
262	25.2420946905797\\
263	25.3151347448406\\
264	25.5250118652326\\
265	25.5730295461353\\
266	25.6544738502509\\
267	25.7892641215807\\
268	25.9325548159956\\
269	26.0041516968273\\
270	26.1558410604839\\
271	26.276152110642\\
272	26.3296642614552\\
273	26.5854505579432\\
274	26.6707907129948\\
275	26.7659329649698\\
276	26.857224429195\\
277	26.9777322995334\\
278	27.1061526831112\\
279	27.2300326673446\\
280	27.4159466039708\\
281	27.4924828719369\\
282	27.7274198218549\\
283	27.8728476687211\\
284	27.9711418408797\\
285	28.1048988727836\\
286	28.3809241634278\\
287	28.4269125908695\\
288	28.6353657920565\\
289	28.7122372026216\\
290	28.9374323976483\\
291	29.1541191906301\\
292	29.3584253616693\\
293	29.4396686890265\\
294	29.5431649540671\\
295	29.5931782587754\\
296	29.7894976061031\\
297	30.1489673341856\\
298	30.1917800862664\\
299	30.3781154534962\\
300	30.5215363919017\\
301	30.5524197053189\\
302	30.7684645721782\\
303	30.9221196263497\\
304	31.1479960163271\\
305	31.4407715851193\\
306	31.5347067283852\\
307	31.7233960363449\\
308	31.9192283586493\\
309	32.0318794905359\\
310	32.0865241205725\\
311	32.2567049017083\\
312	32.3502782945776\\
313	32.5738765121746\\
314	32.8080351777244\\
315	33.0015065877178\\
316	33.2182919489148\\
317	33.3330905491714\\
318	33.5587197445342\\
319	33.6763079593206\\
320	33.7795257196395\\
321	34.0178330792026\\
322	34.1967108355923\\
323	34.328069686431\\
324	34.4175790079045\\
325	34.78225066105\\
326	34.8584184442771\\
327	35.293981681758\\
328	35.5680345666068\\
329	35.7569266361857\\
330	35.7851689740465\\
331	35.8789029748071\\
332	36.1558873141781\\
333	36.3260679397253\\
334	36.5226435890528\\
335	36.6777268632569\\
336	36.8982593590026\\
337	36.9733110126311\\
338	37.2168925465688\\
339	37.6839568239789\\
340	38.0254086750448\\
341	38.0856791424162\\
342	38.444652633394\\
343	38.6209587078272\\
344	38.8267987088574\\
345	38.8988464503683\\
346	39.2939502622203\\
347	39.4648709479734\\
348	39.7136305028128\\
349	40.1485243166359\\
350	40.4830364907487\\
351	40.7381762238326\\
352	40.7678863439777\\
353	41.2050166596049\\
354	41.5337967372795\\
355	41.6024374285457\\
356	41.8705834592167\\
357	42.0972819167718\\
358	42.36665685976\\
359	42.4500819681652\\
360	42.8005813295044\\
361	43.1715754077199\\
362	43.5887036026469\\
363	43.8931139445109\\
364	44.0690624614445\\
365	44.3074181510622\\
366	44.8689569811228\\
367	45.0175325807706\\
368	45.2308913521282\\
369	45.4970346227608\\
370	45.878474392321\\
371	45.9669305605597\\
372	46.5822940510488\\
373	46.6516098512603\\
374	47.0657806588072\\
375	47.3500039995136\\
376	47.6730886216528\\
377	48.1044470696064\\
378	48.5210143293374\\
379	49.166507213987\\
380	49.5905716664874\\
381	49.7469230046111\\
382	50.1773160701149\\
383	50.2354137680701\\
384	50.614189981326\\
385	51.0016465478741\\
386	51.3687087002015\\
387	52.0862449053882\\
388	52.3446179663681\\
389	52.9489070584705\\
390	53.1933599515988\\
391	53.7799493810597\\
392	54.3452028226364\\
393	55.0467604390043\\
394	55.8001859052303\\
395	56.1653250905851\\
396	56.3579355468119\\
397	57.4455688763056\\
398	58.0452228138521\\
399	58.8349880062662\\
400	59.157167221256\\
401	59.6237068559635\\
402	60.1862871168716\\
403	60.2823391031408\\
404	61.3859925508084\\
405	61.9834673737745\\
406	62.3073696379997\\
407	63.0513345623094\\
408	63.7387254084096\\
409	63.9087950684145\\
410	64.1862439677258\\
411	65.3571555851351\\
412	65.9788749483807\\
413	66.2038573227952\\
414	66.585464360111\\
415	66.9610136363209\\
416	67.8983822634187\\
417	68.6561771257814\\
418	69.4016722667824\\
419	70.2451312294485\\
420	70.7032411880433\\
421	71.6726671727099\\
422	72.6386466359746\\
423	73.3781761954686\\
424	73.6730565362634\\
425	74.8585763258781\\
426	75.8601658766448\\
427	77.6633596342876\\
428	78.8905084730791\\
429	79.4116617431243\\
430	79.7761000190552\\
431	80.1244060017753\\
432	80.7758719192006\\
433	81.4558702202427\\
434	82.400083005314\\
435	83.4009778471508\\
436	86.6047750570766\\
437	87.259756258645\\
438	87.4919916353237\\
439	88.012460634843\\
440	89.1538739274848\\
441	89.6993019683452\\
442	90.7438170701025\\
443	92.5843816602498\\
444	93.5218343357898\\
445	93.7650670503115\\
446	94.666570511848\\
447	95.447271155358\\
448	95.8588393431558\\
449	98.3456830640443\\
450	99.4088520413462\\
451	101.594648050995\\
452	102.317710965705\\
453	103.179221932477\\
454	105.028816899725\\
455	106.853172094809\\
456	107.663294099479\\
457	108.472715299514\\
458	110.757227749507\\
459	111.938793212561\\
460	113.147918972403\\
461	114.777730252462\\
462	115.358908569619\\
463	116.809813340776\\
464	119.014319442592\\
465	123.839251870461\\
466	125.936206855739\\
467	126.502062015277\\
468	128.024200984713\\
469	128.672556686676\\
470	130.245897181852\\
471	130.447281701784\\
472	130.764419843281\\
473	133.350375231295\\
474	135.267693960776\\
475	135.970288801936\\
476	139.758427149345\\
477	140.613861149514\\
478	142.030118082741\\
479	146.116118677962\\
480	146.960530751663\\
481	148.387783469101\\
482	149.745638184178\\
483	152.92647510655\\
484	154.900804332759\\
485	156.487632152885\\
486	158.217672204587\\
487	159.011189920734\\
488	163.21310214931\\
489	167.317596762566\\
490	169.506980688186\\
491	170.224115755434\\
492	171.446620132576\\
493	174.724775715531\\
494	176.366605096647\\
495	186.630799059379\\
496	188.571822260048\\
497	189.253699724222\\
498	191.464424248015\\
499	195.545997567719\\
500	199.449200459854\\
501	199.914893871374\\
502	202.171310208695\\
503	204.956407393467\\
504	207.260089353506\\
505	210.216624507178\\
506	212.623419126365\\
507	215.603425709108\\
508	218.083847232181\\
509	219.75582584871\\
510	224.903711146337\\
511	228.522810718092\\
512	237.742942789975\\
513	240.734822874599\\
514	244.269058659048\\
515	247.721358797049\\
516	249.422581488834\\
517	252.065158092866\\
518	252.977720058728\\
519	260.174262749505\\
520	261.494247710876\\
521	263.010870175635\\
522	268.39298401872\\
523	269.882746712055\\
524	278.528899762874\\
525	279.315205984515\\
526	287.023745845432\\
527	292.610912942536\\
528	305.269980163742\\
529	311.364251235449\\
530	314.842931468258\\
531	316.053873431226\\
532	327.650964964695\\
533	329.759069365838\\
534	337.518012719537\\
535	354.077998242592\\
536	361.903539237543\\
537	366.303315147786\\
538	372.147274335037\\
539	376.243213758738\\
540	379.307509508159\\
541	381.442866018636\\
542	389.325085537686\\
543	394.283327712002\\
544	400.496130242981\\
545	410.543500957803\\
546	415.025651061565\\
547	424.552295712196\\
548	428.156124102206\\
549	435.388948318303\\
550	439.67458095075\\
551	461.80488814181\\
552	477.264569163019\\
553	492.906635023899\\
554	496.954147350923\\
555	507.229501071778\\
556	525.508899071238\\
557	532.860406800594\\
558	541.365043523634\\
559	555.818687228494\\
560	560.375260974492\\
561	567.10168206634\\
562	570.568341649535\\
563	580.649399736293\\
564	593.991255855375\\
565	602.841427802098\\
566	611.385394611478\\
567	660.209113931845\\
568	662.305870600916\\
569	689.101978126361\\
570	690.934023074515\\
571	700.275067172862\\
572	725.532310614246\\
573	729.008566961479\\
574	826.158698598125\\
575	843.964705968484\\
576	850.179628929621\\
577	859.62291460494\\
578	874.118486967547\\
579	884.256855561512\\
580	899.842506279279\\
581	903.696895811294\\
582	915.679910120577\\
583	920.02133267372\\
584	929.404857959913\\
585	967.504356423496\\
586	1028.73212037461\\
587	1058.90051196366\\
588	1138.88979808014\\
589	1160.45054120134\\
590	1185.97322856554\\
591	1195.12234569323\\
592	1214.27007908126\\
593	1244.5835685114\\
594	1247.14467678842\\
595	1272.35757812252\\
596	1308.22962760905\\
597	1415.9707760037\\
598	1426.22011760238\\
599	1435.6969398602\\
600	1441.45765944497\\
601	1475.07159000289\\
602	1512.27280103379\\
603	1633.64627662209\\
604	1646.34551831011\\
605	1753.04224525633\\
606	1801.70145100234\\
607	1859.90294734476\\
608	1891.93939433796\\
609	1988.26637578454\\
610	2010.05475557448\\
611	2037.95847120854\\
612	2097.31034730708\\
613	2326.14199680268\\
614	2410.25072972383\\
615	2477.38475749517\\
616	2491.87017828669\\
617	2505.28773155132\\
618	2638.77565794033\\
619	2677.78990686579\\
620	2765.54097235682\\
621	2820.06487819271\\
622	2837.85199825171\\
623	2870.39083601232\\
624	2945.16476793541\\
625	3089.31799626449\\
626	3308.01789296849\\
627	3441.3716410099\\
628	3547.61675861695\\
629	3830.43948612488\\
630	3869.18641375377\\
631	4002.95103239366\\
632	4072.98156823992\\
633	4073.9627139816\\
634	4303.7668927665\\
635	4361.24735285368\\
636	4480.2363532417\\
637	4526.05202433919\\
638	4797.90732851058\\
639	4851.17841468586\\
640	5292.62993774561\\
641	5355.98365082032\\
642	5417.65179217112\\
643	5829.81955467522\\
644	5989.54260542047\\
645	6189.67064928408\\
646	6544.12542062732\\
647	6926.44064869725\\
648	7030.08004195815\\
649	8000.28885484295\\
650	8406.40841572207\\
651	8947.00671123769\\
652	9130.07906602853\\
653	9654.53742353321\\
654	9725.7830217901\\
655	10286.0545943896\\
656	10523.6888781003\\
657	10781.0882599707\\
658	10995.9488761677\\
659	11513.9886103019\\
660	12205.6660637335\\
661	12271.9490857167\\
662	12595.1357760292\\
663	13952.3997670409\\
664	14393.1106382553\\
665	16284.082944145\\
666	16418.0685467554\\
667	17967.88827708\\
668	18136.7168398227\\
669	19146.9499283178\\
670	22836.1982527581\\
671	25814.7780251369\\
672	27731.4676624719\\
673	29227.5287373481\\
674	29786.8318643883\\
675	35417.2446471105\\
676	36067.0958748065\\
677	37737.4533341592\\
678	40619.9003759079\\
679	43640.8790818529\\
680	51732.1426344017\\
681	52481.5889547655\\
682	59193.4343694705\\
683	61108.4533081948\\
684	66643.1264441776\\
685	67290.4860537127\\
686	74035.7024355306\\
687	77647.7189449366\\
688	79762.6038377496\\
689	82881.0281990589\\
690	99543.3356915395\\
691	126577.957328837\\
692	134494.067783352\\
693	143267.992764534\\
694	146993.286884691\\
695	212911.429294471\\
696	230162.339711332\\
697	234871.274780406\\
698	274027.313742217\\
699	297473.792344738\\
700	341965.736882938\\
};
\end{axis}
\end{tikzpicture}%

==> cifar10-lambda-8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0186296075823393\\
2	0.0143375240400616\\
3	0.0130793327155234\\
4	0.0122809567141488\\
5	0.0116814495712727\\
6	0.0111996934101315\\
7	0.0107957894171639\\
8	0.0104493417426824\\
9	0.0101457061663853\\
10	0.00987588057536054\\
11	0.00963303478152444\\
12	0.00941252860708297\\
13	0.00921036072941633\\
14	0.00902408566864477\\
15	0.00885119651528166\\
16	0.0086899137974486\\
17	0.00853885223989886\\
18	0.00839680253144198\\
19	0.00826284857359222\\
20	0.00813597796708676\\
21	0.00801560221991476\\
22	0.0079011105756745\\
23	0.00779193788799659\\
24	0.00768757395847736\\
25	0.00758769081933175\\
26	0.00749187226528275\\
27	0.00739985599554793\\
28	0.00731131834992654\\
29	0.0072260540161696\\
30	0.00714380437504802\\
31	0.00706439251418955\\
32	0.00698763770856375\\
33	0.00691338830771454\\
34	0.00684146876745384\\
35	0.00677171599358245\\
36	0.00670411018092237\\
37	0.00663838668949934\\
38	0.0065745229018187\\
39	0.00651242336760921\\
40	0.00645197923315705\\
41	0.00639310665325193\\
42	0.00633574242282481\\
43	0.00627982514558745\\
44	0.00622525331100587\\
45	0.00617200203320101\\
46	0.00612003185496107\\
47	0.00606921641794522\\
48	0.00601954013884298\\
49	0.00597097641501598\\
50	0.00592343173620768\\
51	0.00587691999716083\\
52	0.00583135645572602\\
53	0.00578671253265933\\
54	0.0057429799732393\\
55	0.00570008868848843\\
56	0.005658017558201\\
57	0.00561675338924245\\
58	0.00557626099614311\\
59	0.00553650255278137\\
60	0.0054974668605336\\
};
\addlegendentry{SVRG};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0213084096609014\\
2	0.00817118204241257\\
3	0.0061678310487524\\
4	0.00528119914178687\\
5	0.00469132875054612\\
6	0.00424015548351686\\
7	0.00387713765610986\\
8	0.0035724446863597\\
9	0.00331222023293032\\
10	0.00308556381941338\\
11	0.00288604117367081\\
12	0.00270815917137313\\
13	0.00254818476765872\\
14	0.0024034782279434\\
15	0.0022717960866282\\
16	0.00215111140467694\\
17	0.00204044839744361\\
18	0.00193835517871899\\
19	0.00184374579112356\\
20	0.0017559329806911\\
21	0.00167408795211588\\
22	0.00159764202816109\\
23	0.00152597350024242\\
24	0.00145880695301431\\
25	0.0013953270917898\\
26	0.00133570284978879\\
27	0.00127919955254635\\
28	0.00122580646134873\\
29	0.00117526998572409\\
30	0.00112730905142339\\
31	0.00108175348596656\\
32	0.00103847918281719\\
33	0.000997255943996023\\
34	0.000957914835818752\\
35	0.000920457831813437\\
36	0.000884642664287449\\
37	0.000850306424375002\\
38	0.000817629250931151\\
39	0.000786134204672773\\
40	0.000756084638948884\\
41	0.000727190935255084\\
42	0.000699555250948503\\
43	0.000672941906951219\\
44	0.000647364460603761\\
45	0.000622797440585854\\
46	0.000599082910328508\\
47	0.00057628093961265\\
48	0.00055426415574461\\
49	0.000533121782449963\\
50	0.000512688456468124\\
51	0.000492976499983033\\
52	0.000473998094681072\\
53	0.000455620004076507\\
54	0.000437912175034638\\
55	0.000420711033516874\\
56	0.000404067715201073\\
57	0.000388033287088141\\
58	0.000372496976079939\\
59	0.000357439454006847\\
60	0.000342842847169622\\
};
\addlegendentry{-k=30};

\end{axis}
\end{tikzpicture}%

==> cifar10_ratio.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	5.33104283098441\\
3	6.05912056670141\\
4	7.06571407099442\\
5	7.22984090972444\\
6	7.70290504687727\\
7	7.82314715910507\\
8	8.35271633063258\\
9	8.40447658281406\\
10	9.48008887404976\\
11	9.73344792038379\\
12	10.3110650401606\\
13	10.3579209009738\\
14	10.5012767138382\\
15	10.7947799018535\\
16	11.1899700923538\\
17	11.5219370359257\\
18	11.6222529597786\\
19	11.764833670493\\
20	12.0688468807769\\
21	12.3821252906118\\
22	12.4291762389039\\
23	13.1433109120056\\
24	13.1860648065488\\
25	13.2752296289665\\
26	13.4201586918893\\
27	13.5686110575794\\
28	13.6515621467406\\
29	14.1476313531256\\
30	14.2387808581944\\
31	14.6023950876069\\
32	15.0995848242238\\
33	15.2453643907794\\
34	15.4754636723796\\
35	15.522247768256\\
36	15.8255947632128\\
37	16.4281008751845\\
38	16.4740738909817\\
39	16.5839248020199\\
40	16.723258417215\\
41	16.8624548093727\\
42	17.2026733795299\\
43	17.235725779772\\
44	17.4213283766349\\
45	17.7516609890456\\
46	17.8573199493538\\
47	18.3237667297838\\
48	18.3948581293351\\
49	18.5973101039111\\
50	18.7061645618979\\
51	18.8449625608736\\
52	19.0184956804295\\
53	19.1196754791531\\
54	19.1758291199769\\
55	19.5022764769111\\
56	19.6723226493891\\
57	19.7740469258667\\
58	19.8770792439209\\
59	19.9369191542409\\
60	20.0984445484661\\
61	20.316045235409\\
62	20.5069902226515\\
63	20.5742562671171\\
64	20.7730095807255\\
65	20.9415744278515\\
66	21.0793105097926\\
67	21.3194311408688\\
68	21.6258408073485\\
69	21.820694079769\\
70	21.8382287025685\\
71	22.0010428789648\\
72	22.1632278035414\\
73	22.3734680288649\\
74	22.5035377461144\\
75	22.5686746852976\\
76	22.5962516828121\\
77	22.6788626180345\\
78	23.1613884481816\\
79	23.2642328791073\\
80	23.444953849196\\
81	23.6214014321543\\
82	23.7098086259788\\
83	23.8252033244837\\
84	23.8882107349751\\
85	24.1824281821648\\
86	24.3426426938693\\
87	24.4361315833474\\
88	24.6649592672434\\
89	24.8525179116103\\
90	24.922671781807\\
91	25.0438513804017\\
92	25.3485841449933\\
93	25.3773353454328\\
94	25.5792425561224\\
95	25.7394577661472\\
96	25.9827132439645\\
97	26.1511695400089\\
98	26.6163161146562\\
99	26.6662278340873\\
100	26.7537965513814\\
101	26.7946983533798\\
102	26.9683043728374\\
103	27.217535014623\\
104	27.382651495949\\
105	27.581467940104\\
106	27.8112436340652\\
107	27.8375822855326\\
108	27.923718572967\\
109	28.0463013618063\\
110	28.177692089536\\
111	28.3559000357534\\
112	28.3798381748768\\
113	28.7252458150741\\
114	29.0010306443836\\
115	29.2216312040264\\
116	29.2472596740404\\
117	29.4648072506372\\
118	29.5741086356485\\
119	29.7426085849038\\
120	29.7550534065081\\
121	29.8784120635952\\
122	30.1631842813131\\
123	30.257358094942\\
124	30.2627571375334\\
125	30.3989223977034\\
126	30.6197030935193\\
127	30.721050712996\\
128	30.8338374057808\\
129	31.0298695722131\\
130	31.3940371821202\\
131	31.5096755724527\\
132	31.618423679173\\
133	32.0141616017748\\
134	32.1034287480354\\
135	32.2258726607833\\
136	32.3653144578466\\
137	32.6009216113515\\
138	32.6327434555201\\
139	32.9031709436305\\
140	33.0172038388188\\
141	33.0630955381184\\
142	33.2200974385278\\
143	33.3022390712149\\
144	33.4878414690124\\
145	33.6597476984317\\
146	33.7336167134894\\
147	33.8760022170641\\
148	34.2047506255627\\
149	34.2303357007301\\
150	34.563424658414\\
151	34.7596116288044\\
152	34.780146821492\\
153	34.8382302211384\\
154	34.9609798002902\\
155	35.1216518676452\\
156	35.3036311129118\\
157	35.5582164934165\\
158	35.6617952119071\\
159	35.7813115531815\\
160	35.9136405812249\\
161	36.1046917415933\\
162	36.3230084570303\\
163	36.5424893175553\\
164	36.6779485160003\\
165	37.0052344503756\\
166	37.1196251426673\\
167	37.4845479397261\\
168	37.6511908580797\\
169	37.7118819556106\\
170	37.8732317721892\\
171	37.9546836808814\\
172	38.1314940644606\\
173	38.2748386815024\\
174	38.4133895674512\\
175	38.5073962952888\\
176	38.5708347393873\\
177	38.7718243059982\\
178	38.9965598840224\\
179	39.1517955507255\\
180	39.1989961875565\\
181	39.3280946194355\\
182	39.3987736165993\\
183	39.4754248280831\\
184	39.7107043228964\\
185	39.8951589712845\\
186	40.0084398767906\\
187	40.1592007225712\\
188	40.322438526907\\
189	40.5052993234415\\
190	40.8436819487323\\
191	41.1931844360168\\
192	41.2078021838159\\
193	41.285908470198\\
194	41.6339150270356\\
195	41.7339559226561\\
196	41.848013832216\\
197	42.054977149506\\
198	42.1934872149703\\
199	42.3332714213809\\
200	42.3806381097479\\
201	42.5869280747412\\
202	42.6648549765836\\
203	42.9811293976607\\
204	43.0389928543211\\
205	43.2039769513151\\
206	43.3561195926734\\
207	43.6374191913032\\
208	43.784669266309\\
209	43.9471759150677\\
210	44.2814888936088\\
211	44.3301002827545\\
212	44.6245656981073\\
213	44.7771989803134\\
214	44.8804497648522\\
215	45.0524471339966\\
216	45.2181851174971\\
217	45.389866900661\\
218	45.6178547464032\\
219	45.6294667458731\\
220	45.8279933963022\\
221	45.9601893799193\\
222	46.1710698404733\\
223	46.3956348065294\\
224	46.536050723332\\
225	46.6363999315687\\
226	46.6936868932928\\
227	46.9606388931672\\
228	46.9960647265782\\
229	47.2774048770508\\
230	47.4174150954157\\
231	47.535814900807\\
232	47.5872808049043\\
233	47.8254993759424\\
234	47.9282394281206\\
235	48.2651916593954\\
236	48.5937924908553\\
237	48.7611206651195\\
238	48.7779366493849\\
239	49.0309972740301\\
240	49.2966970378162\\
241	49.4190237871165\\
242	49.6287486124213\\
243	49.7300558467353\\
244	49.9001034406421\\
245	50.0407760283064\\
246	50.1398011584626\\
247	50.3621102456546\\
248	50.556165228605\\
249	50.6860513591287\\
250	50.8318256918518\\
251	51.0447084644271\\
252	51.2464739704397\\
253	51.4150095413659\\
254	51.5409642067332\\
255	51.8519615983067\\
256	52.0084903820963\\
257	52.1719815285424\\
258	52.4392894663748\\
259	52.8819843819687\\
260	52.9283600040844\\
261	53.2148693698936\\
262	53.3880324313749\\
263	53.6981793690011\\
264	53.7897404058605\\
265	53.9332238478295\\
266	53.9750012425058\\
267	54.0562133654079\\
268	54.2382708734407\\
269	54.4034840312657\\
270	54.5441824341059\\
271	54.6193972101638\\
272	54.9100737542982\\
273	55.1390698790843\\
274	55.3726983681312\\
275	55.4618740676981\\
276	55.5876327098499\\
277	55.8040698655461\\
278	55.9853363256108\\
279	56.3300445515285\\
280	56.525350843512\\
281	56.6813850177906\\
282	56.8518905558993\\
283	56.9775898418196\\
284	57.3380009755257\\
285	57.5738784662981\\
286	57.8737773562122\\
287	58.2409995732943\\
288	58.3053891207252\\
289	58.3932578018812\\
290	58.5867177596847\\
291	58.7475866400051\\
292	58.7637748767666\\
293	59.0943368070166\\
294	59.2736577067031\\
295	59.3522857883026\\
296	59.4421759330727\\
297	59.5864330569946\\
298	59.7896857674262\\
299	59.9417168566118\\
300	60.1531206318073\\
301	60.2207370177901\\
302	60.3263562346946\\
303	60.849457425865\\
304	60.8869367248438\\
305	61.1853280462591\\
306	61.289225765492\\
307	61.4722360817968\\
308	61.655882897454\\
309	61.7161268734391\\
310	62.1446210988505\\
311	62.619148642381\\
312	62.849720279827\\
313	62.9959571455364\\
314	63.0691195274244\\
315	63.2005997892577\\
316	63.4260366088139\\
317	63.5753386723228\\
318	63.7392060828817\\
319	63.9730471433518\\
320	64.0440758538407\\
321	64.3242965245507\\
322	64.4645934652556\\
323	64.5552160661426\\
324	64.6826968677932\\
325	64.9208363482843\\
326	65.0356542335494\\
327	65.2214768417784\\
328	65.2789446891584\\
329	65.4807855977001\\
330	65.915296636935\\
331	66.0083232783179\\
332	66.0808828853084\\
333	66.4839554151921\\
334	66.6723265175103\\
335	66.7765151242256\\
336	66.8252707344834\\
337	67.0978392146566\\
338	67.3536818554445\\
339	67.4861623187906\\
340	67.8577380105566\\
341	67.9670368284032\\
342	68.1009541523633\\
343	68.227102154092\\
344	68.6700576033721\\
345	68.8045224333309\\
346	68.9665989318914\\
347	69.1979532361005\\
348	69.4504548838952\\
349	69.5098722539329\\
350	69.8883246779737\\
351	70.0590003453248\\
352	70.0889357640028\\
353	70.3790294878083\\
354	70.5891617753167\\
355	70.9926494843726\\
356	71.33813440288\\
357	71.6262021147287\\
358	71.8572095767786\\
359	71.9200063921319\\
360	72.0458872619384\\
361	72.1094430521491\\
362	72.2381304810937\\
363	72.6272164506235\\
364	72.7834184434203\\
365	72.9079694383012\\
366	73.2329597023913\\
367	73.346643189651\\
368	73.4207100306758\\
369	73.5305682307982\\
370	73.8722788297206\\
371	74.0839366842699\\
372	74.3147308169337\\
373	74.5802354604581\\
374	74.9020098777712\\
375	75.0503824717486\\
376	75.4518020812467\\
377	75.4971075963444\\
378	75.6101898259094\\
379	76.0437050010843\\
380	76.1367756202262\\
381	76.2156473150816\\
382	76.6452649598798\\
383	76.6891769362725\\
384	76.8820358653995\\
385	77.3602834862737\\
386	77.4473762557487\\
387	77.642953070603\\
388	78.0334816969314\\
389	78.2711525139007\\
390	78.4824246070269\\
391	78.7240500100469\\
392	79.0289850312295\\
393	79.100883885573\\
394	79.4096028315679\\
395	79.6534596160233\\
396	79.848599852132\\
397	79.9300034945923\\
398	80.2568282719589\\
399	80.4548972595762\\
400	80.5516437637422\\
401	80.762690666172\\
402	80.7814169917697\\
403	81.4222769618418\\
404	81.5223514240366\\
405	81.7017981407445\\
406	82.1927805451363\\
407	82.2570172390464\\
408	82.6824884750053\\
409	82.7596827993602\\
410	82.9851293796092\\
411	83.3460290611036\\
412	83.6286954173915\\
413	83.7529432664003\\
414	83.903664184818\\
415	84.1710176954609\\
416	84.2884683270473\\
417	84.6172560210889\\
418	84.9442260419695\\
419	85.050475947234\\
420	85.115314138456\\
421	85.6668710768619\\
422	85.8089337186356\\
423	86.0473992707551\\
424	86.2146074822956\\
425	86.628302107768\\
426	86.9330861370251\\
427	87.1580014110918\\
428	87.2252621139878\\
429	87.5822160317641\\
430	87.6857974603352\\
431	87.8413336165644\\
432	88.2221706738399\\
433	88.3038467116677\\
434	88.6452704451665\\
435	88.9247742041211\\
436	89.1057774221806\\
437	89.2301207504656\\
438	89.4160162472059\\
439	89.7249129065866\\
440	89.8003772061108\\
441	90.0688341185374\\
442	90.4325295410624\\
443	90.5618310048177\\
444	90.652527088255\\
445	90.8485952166658\\
446	91.0141576902372\\
447	91.5474504875063\\
448	91.6858729768745\\
449	91.8014148764245\\
450	92.0755236013947\\
451	92.3114948260329\\
452	92.6211141465728\\
453	93.0688833708324\\
454	93.3740788407673\\
455	93.5015702171357\\
456	93.747490494957\\
457	94.0156135655873\\
458	94.2643855050307\\
459	94.5571636610444\\
460	94.7760728491259\\
461	95.1579774398647\\
462	95.3132979786959\\
463	95.7727078763956\\
464	95.9141588456227\\
465	96.1172161503003\\
466	96.319139226508\\
467	96.4517236977523\\
468	96.6510789637085\\
469	96.8754001481242\\
470	97.3094749910811\\
471	97.8470488919211\\
472	98.1909697569059\\
473	98.3469024429243\\
474	98.6077465716509\\
475	98.8209952642732\\
476	99.0629365225092\\
477	99.2631434842038\\
478	99.4484182345867\\
479	99.6793592366526\\
480	99.8415848654527\\
481	99.9349090089654\\
482	100.280580731504\\
483	100.446123620729\\
484	100.735348850795\\
485	101.264128825847\\
486	101.451061995526\\
487	101.826736760574\\
488	102.000673894332\\
489	102.264057870347\\
490	102.618458190299\\
491	103.072217073848\\
492	103.203623917431\\
493	103.578928614125\\
494	103.613920670341\\
495	104.13629219114\\
496	104.226558043034\\
497	104.580181589058\\
498	104.796627796131\\
499	105.154827848763\\
500	105.405246984181\\
501	105.571153832294\\
502	105.771715234056\\
503	105.946906910767\\
504	106.177765182348\\
505	106.415847933569\\
506	106.767346008237\\
507	106.891136575627\\
508	107.210451022971\\
509	107.500871665281\\
510	107.672081569035\\
511	108.002587129063\\
512	108.144036930375\\
513	108.729426590058\\
514	109.106060405336\\
515	109.31095365598\\
516	109.815790305024\\
517	110.006957328991\\
518	110.5065938877\\
519	110.615900322265\\
520	110.917817703401\\
521	111.210501506972\\
522	111.491125399127\\
523	111.619855201481\\
524	111.837461109245\\
525	112.40738418492\\
526	112.62945915879\\
527	112.860648191678\\
528	112.968746633217\\
529	113.355573701943\\
530	113.458870850425\\
531	113.821934863286\\
532	114.16530838635\\
533	114.420086371655\\
534	114.579001640748\\
535	114.798545647959\\
536	114.991940751023\\
537	115.197318933788\\
538	115.394812358981\\
539	115.497781480611\\
540	115.729407768588\\
541	116.166399957943\\
542	116.36468487654\\
543	116.856457537765\\
544	116.943353473099\\
545	117.379163480807\\
546	117.50725879189\\
547	118.046321240211\\
548	118.308529232714\\
549	118.460177459331\\
550	118.656506239822\\
551	119.076909455772\\
552	119.6065502746\\
553	119.694730241111\\
554	119.989881016621\\
555	120.469284592424\\
556	120.966427305717\\
557	121.303021409141\\
558	121.537368640524\\
559	121.866958762257\\
560	122.082473844324\\
561	122.493206509987\\
562	122.595524305678\\
563	122.97468073363\\
564	123.313834964688\\
565	123.686297527287\\
566	124.301596395616\\
567	124.457119620643\\
568	124.679572580127\\
569	125.243936781444\\
570	125.361808406593\\
571	125.564408177872\\
572	125.679497496573\\
573	125.950829343152\\
574	126.42281702234\\
575	126.57144065492\\
576	127.078930248287\\
577	127.194884313519\\
578	127.270319176844\\
579	127.723915608815\\
580	127.934072491252\\
581	128.127610838945\\
582	128.601675419198\\
583	128.959983523814\\
584	129.183741817567\\
585	129.666757739665\\
586	130.08648236981\\
587	130.451268548264\\
588	130.554704068829\\
589	130.950538151739\\
590	131.341650722568\\
591	131.627077135561\\
592	132.025819300533\\
593	132.224453840508\\
594	132.694597039725\\
595	132.889171499127\\
596	133.334848578766\\
597	133.784098536798\\
598	133.953810416675\\
599	134.418615203651\\
600	134.545822140541\\
601	135.015707999444\\
602	135.20262869972\\
603	135.721649417917\\
604	135.830811846315\\
605	136.190984856634\\
606	136.433910267043\\
607	136.696262004464\\
608	137.231507654654\\
609	137.38505114022\\
610	137.602335843547\\
611	137.882828088386\\
612	138.75133728547\\
613	138.993510549137\\
614	139.103422336695\\
615	139.792056579912\\
616	139.965723417394\\
617	140.25118499796\\
618	140.520340360012\\
619	140.99229709432\\
620	141.25911152252\\
621	141.30360044503\\
622	142.235323467906\\
623	142.258199813758\\
624	142.724460319024\\
625	143.387638221938\\
626	143.527009289835\\
627	143.941016060089\\
628	144.353149089497\\
629	144.520004037324\\
630	144.997296603629\\
631	145.223620560302\\
632	145.458183430695\\
633	145.623133929509\\
634	146.082208009257\\
635	146.795898388119\\
636	146.916851146102\\
637	147.411826292985\\
638	147.736992163956\\
639	147.9840490964\\
640	148.200288179583\\
641	148.626233797865\\
642	148.749199004846\\
643	149.127846015052\\
644	149.229111527434\\
645	149.485308477113\\
646	149.925041782263\\
647	150.285325842028\\
648	150.700106031119\\
649	151.165566710778\\
650	151.509341772653\\
651	151.652891405194\\
652	151.883465725976\\
653	152.224147698022\\
654	152.497642386526\\
655	153.116406720611\\
656	153.540118952008\\
657	153.821623237027\\
658	154.118059560259\\
659	154.197147312859\\
660	155.090701254957\\
661	155.328450062493\\
662	155.62952893464\\
663	156.09252587458\\
664	156.606478996736\\
665	157.054888148234\\
666	157.318012390163\\
667	157.716130859438\\
668	157.848065359265\\
669	158.106525031964\\
670	158.332690325101\\
671	158.685498711231\\
672	158.982418437713\\
673	159.465111411049\\
674	159.723088270075\\
675	160.05242501593\\
676	160.212318236467\\
677	160.703559541244\\
678	161.144694934053\\
679	161.64808636015\\
680	162.126756718096\\
681	162.266630946199\\
682	162.79488299452\\
683	162.953094295284\\
684	163.185485915491\\
685	163.737926299534\\
686	164.017359200662\\
687	164.151879632601\\
688	164.60251381335\\
689	164.778219938031\\
690	165.361501566287\\
691	165.549136598279\\
692	165.806211209403\\
693	166.402106175841\\
694	166.630133451053\\
695	166.748548548229\\
696	167.502170824989\\
697	168.033967135908\\
698	168.412238700127\\
699	168.669880726991\\
700	169.242152770825\\
701	169.34169215063\\
702	169.794915430903\\
703	170.241278497942\\
704	170.576966629975\\
705	170.981062299197\\
706	171.116657230599\\
707	171.620747891843\\
708	171.984553600823\\
709	172.408977363063\\
710	172.782488138872\\
711	172.936647822057\\
712	173.115865671226\\
713	173.825156807923\\
714	174.419872249981\\
715	174.57755489561\\
716	174.994842093053\\
717	175.220401998263\\
718	175.792858834171\\
719	176.254711510935\\
720	176.785421215153\\
721	177.162907955505\\
722	177.538306666143\\
723	177.805259571487\\
724	178.304164276062\\
725	178.901627611969\\
726	179.237219573656\\
727	179.362359562638\\
728	179.984354707194\\
729	180.832198133078\\
730	180.966282653319\\
731	181.562163585705\\
732	181.822842657542\\
733	182.223616532243\\
734	182.941655738824\\
735	183.269132423379\\
736	183.463693278872\\
737	183.793119029787\\
738	183.997082478853\\
739	184.727591483388\\
740	185.133713913559\\
741	185.3472964075\\
742	186.187631440183\\
743	186.534749916862\\
744	186.73353147903\\
745	187.068105646397\\
746	187.288192925959\\
747	187.695401715212\\
748	188.163145557791\\
749	188.538061813472\\
750	188.726445516825\\
751	188.967827084113\\
752	189.351516309841\\
753	190.213406896922\\
754	190.373877315876\\
755	190.55980550126\\
756	191.279086215003\\
757	191.588458507067\\
758	191.981396219839\\
759	192.497207147771\\
760	192.826301300758\\
761	193.057498121923\\
762	193.703420342964\\
763	194.157392481873\\
764	194.56508429582\\
765	195.048154298095\\
766	195.41468629605\\
767	195.86040497562\\
768	195.95047076949\\
769	196.394650636952\\
770	196.709825821\\
771	196.949228408407\\
772	198.064611562657\\
773	198.593110040609\\
774	198.816941813088\\
775	198.980220354187\\
776	199.555466102627\\
777	199.750902159477\\
778	200.259828057284\\
779	200.865531934146\\
780	201.309505641868\\
781	201.734170313565\\
782	202.082433690828\\
783	202.635800076702\\
784	203.123007112537\\
785	203.840139962153\\
786	204.206432844509\\
787	204.461574928008\\
788	204.748104858645\\
789	205.217335203662\\
790	205.981168818823\\
791	206.364197694052\\
792	206.625017346848\\
793	207.310147747451\\
794	207.850972492838\\
795	208.27309100033\\
796	208.903524393129\\
797	209.468295913037\\
798	209.569954790099\\
799	209.87086517918\\
800	210.548573988225\\
801	210.610333679895\\
802	211.474889269384\\
803	211.85659480235\\
804	212.180338344276\\
805	212.486771582412\\
806	213.184030237863\\
807	214.369368644439\\
808	214.608473995253\\
809	214.864745748619\\
810	215.499461304723\\
811	215.879162341032\\
812	216.107484121164\\
813	216.619103534001\\
814	217.180916306768\\
815	217.557833367778\\
816	217.852666471083\\
817	218.157315936054\\
818	218.253142022241\\
819	219.26532037507\\
820	219.780247884033\\
821	219.985364400852\\
822	220.151538022571\\
823	220.946913347399\\
824	221.596339155196\\
825	221.954281086002\\
826	222.008788827055\\
827	223.006494123605\\
828	223.092810086758\\
829	223.428233038794\\
830	224.373797822325\\
831	224.669004210503\\
832	225.442597438933\\
833	225.525263560977\\
834	225.743269387818\\
835	226.914036596987\\
836	227.09581697367\\
837	227.701720051967\\
838	228.116189033327\\
839	228.416675563284\\
840	229.070821825007\\
841	229.523995384288\\
842	229.699651813013\\
843	230.23013324145\\
844	230.720840624758\\
845	231.356499407765\\
846	232.083108375192\\
847	232.451351230393\\
848	233.032523492959\\
849	233.83970306915\\
850	233.920973238973\\
851	234.412712361502\\
852	235.178350404797\\
853	235.608159642188\\
854	235.787815467916\\
855	236.314886365848\\
856	236.864626488386\\
857	237.086093183028\\
858	237.435881723941\\
859	238.634540648001\\
860	238.840137368092\\
861	239.193358912931\\
862	239.93103009173\\
863	240.607628723799\\
864	240.671846213531\\
865	241.388373831681\\
866	241.723041022978\\
867	242.736385594452\\
868	243.302759846647\\
869	244.271140913662\\
870	244.883714320117\\
871	245.638736985155\\
872	245.911861817504\\
873	246.618473838371\\
874	247.115818797214\\
875	247.321765103867\\
876	248.326557726776\\
877	249.129328448284\\
878	249.402400479603\\
879	249.86639919843\\
880	250.108045699147\\
881	250.831509086659\\
882	251.593398397265\\
883	252.259489892237\\
884	252.506854101351\\
885	252.949604862384\\
886	253.286349042492\\
887	253.822613862752\\
888	254.171856720287\\
889	254.928056008371\\
890	255.115337958207\\
891	255.697534301328\\
892	256.179521447105\\
893	256.425159428998\\
894	257.216311952028\\
895	257.642232480415\\
896	258.195887411392\\
897	258.477464609257\\
898	258.704633782139\\
899	260.036273469666\\
900	260.240943333459\\
901	260.557532730808\\
902	261.020999832225\\
903	261.891725131008\\
904	262.174466686224\\
905	262.999778688819\\
906	263.353157414157\\
907	264.447120457881\\
908	265.178241551275\\
909	265.417320542226\\
910	265.994387982213\\
911	267.008622875471\\
912	267.436911430769\\
913	268.043883530777\\
914	268.635282531476\\
915	269.191770888304\\
916	269.239975083689\\
917	270.68704743765\\
918	270.945025650563\\
919	271.550745235674\\
920	272.056683102959\\
921	272.531714921953\\
922	273.118283237041\\
923	273.69588132885\\
924	274.825058371112\\
925	275.118957429273\\
926	275.954628421685\\
927	277.10765660652\\
928	277.590128221719\\
929	278.141898449996\\
930	278.786382873303\\
931	279.526002882273\\
932	279.849248953274\\
933	280.213482830195\\
934	281.810442728343\\
935	282.218556001228\\
936	282.834766196671\\
937	282.979046199114\\
938	283.367935635891\\
939	283.762284381212\\
940	284.311066097092\\
941	285.484325173258\\
942	285.990542747092\\
943	286.365647926023\\
944	286.956445183746\\
945	287.696613007807\\
946	287.985087549863\\
947	288.205808555092\\
948	289.594221546262\\
949	289.867568733914\\
950	290.373549686256\\
951	291.105360611316\\
952	291.933455849343\\
953	292.539734180579\\
954	293.067648287564\\
955	293.642575252602\\
956	294.314781959633\\
957	294.925505929859\\
958	295.422489028536\\
959	296.699053108325\\
960	296.944243695618\\
961	297.188591372125\\
962	298.696769357116\\
963	299.080145752442\\
964	299.83051508185\\
965	300.582193700755\\
966	301.515829475271\\
967	302.145774657877\\
968	302.877569718725\\
969	303.58399692366\\
970	303.911893675111\\
971	304.389112846596\\
972	305.042979238578\\
973	305.853791416656\\
974	306.175523452806\\
975	306.850979987703\\
976	307.077528909862\\
977	308.657021196999\\
978	309.046559731486\\
979	309.756347943558\\
980	310.155656460846\\
981	311.049406908971\\
982	311.712033876654\\
983	311.94966629878\\
984	312.727459986554\\
985	313.630211106499\\
986	313.740467841544\\
987	314.454769294703\\
988	315.421331102255\\
989	316.619823802666\\
990	316.906334038457\\
991	317.202546713949\\
992	317.865017275741\\
993	319.146359578293\\
994	319.40634506011\\
995	320.635121667144\\
996	321.130293805523\\
997	321.908180895255\\
998	322.600030463336\\
999	323.110389873761\\
1000	324.169945719647\\
1001	324.671612368251\\
1002	324.985582358721\\
1003	325.488796173416\\
1004	326.058017679089\\
1005	327.058905582267\\
1006	327.502861699916\\
1007	327.938185538948\\
1008	328.608324978284\\
1009	329.447074044303\\
1010	329.894583004396\\
1011	330.349166905995\\
1012	331.463425413395\\
1013	332.532063781495\\
1014	333.589378799319\\
1015	333.973344877376\\
1016	334.659129472811\\
1017	334.953777256862\\
1018	335.975288099165\\
1019	336.33012696923\\
1020	337.487015744234\\
1021	338.396155982712\\
1022	339.50419119833\\
1023	339.649863846177\\
1024	340.139315423389\\
1025	340.671751336156\\
1026	342.342052894539\\
1027	344.054704522327\\
1028	344.751161967998\\
1029	346.045071271386\\
1030	346.707034289293\\
1031	347.185362283519\\
1032	347.538163769299\\
1033	348.70906790883\\
1034	349.153141114175\\
1035	349.420512653177\\
1036	349.744800044421\\
1037	351.110880762335\\
1038	352.364721331612\\
1039	353.251552412825\\
1040	353.286020008692\\
1041	354.223354736989\\
1042	355.2738822605\\
1043	355.832176972694\\
1044	356.044921191778\\
1045	356.704545361187\\
1046	358.577442477761\\
1047	358.757764130717\\
1048	359.647294942027\\
1049	359.955764240662\\
1050	361.557477813568\\
1051	362.017068712344\\
1052	362.685834396966\\
1053	363.440633858395\\
1054	364.624218054489\\
1055	365.033398232454\\
1056	365.527002946929\\
1057	365.95137800552\\
1058	367.136614671148\\
1059	368.015798569897\\
1060	369.179999208106\\
1061	369.63526328746\\
1062	371.697227696815\\
1063	372.408201325248\\
1064	372.940811567115\\
1065	373.985709823177\\
1066	374.32443071609\\
1067	375.049477668701\\
1068	376.197065716235\\
1069	377.041861662572\\
1070	378.649427061116\\
1071	378.799021143697\\
1072	378.937341088244\\
1073	380.667254143272\\
1074	381.402216695458\\
1075	382.933555136897\\
1076	383.363537432616\\
1077	384.274594422336\\
1078	385.247514437725\\
1079	385.588398912038\\
1080	386.327065567911\\
1081	387.436097841101\\
1082	388.289954572502\\
1083	388.391213565061\\
1084	389.625905284274\\
1085	390.791228164623\\
1086	391.856379953374\\
1087	392.255321444571\\
1088	393.504059980507\\
1089	394.4354790395\\
1090	395.719384631995\\
1091	396.536157767638\\
1092	396.709390893147\\
1093	398.957398549273\\
1094	399.8590425951\\
1095	400.060993331527\\
1096	401.045440108433\\
1097	401.498395614368\\
1098	402.96396520027\\
1099	403.42238345417\\
1100	404.3229305132\\
1101	404.876172162262\\
1102	406.263010321085\\
1103	407.516631049546\\
1104	408.165772708233\\
1105	408.713537842927\\
1106	409.758225482507\\
1107	410.814661683627\\
1108	412.037353773184\\
1109	413.300796697255\\
1110	413.724747498196\\
1111	414.545410233153\\
1112	415.078100732195\\
1113	416.756384623872\\
1114	418.467819218077\\
1115	419.159055601001\\
1116	419.776526543143\\
1117	420.511630021056\\
1118	421.19620983937\\
1119	422.052583880075\\
1120	422.648186971782\\
1121	423.991803264565\\
1122	425.384327696036\\
1123	426.21079854383\\
1124	426.279095272594\\
1125	427.80044044746\\
1126	428.438709010075\\
1127	428.62305213339\\
1128	429.997145085938\\
1129	430.92892356391\\
1130	432.19194323241\\
1131	433.444598131141\\
1132	433.890825673759\\
1133	434.094260113071\\
1134	436.150282505922\\
1135	436.875258855025\\
1136	438.15508671187\\
1137	438.98398978035\\
1138	439.95515201611\\
1139	440.704720418025\\
1140	441.142794590056\\
1141	442.531870880593\\
1142	443.734184951205\\
1143	443.925628324971\\
1144	445.286583552479\\
1145	446.795487678256\\
1146	447.518049738031\\
1147	447.848421481773\\
1148	448.668808723044\\
1149	448.954843911894\\
1150	450.151168611149\\
1151	451.39532107229\\
1152	452.140189383524\\
1153	453.008550799562\\
1154	455.042098323075\\
1155	455.80043390151\\
1156	457.311458117214\\
1157	458.153305934692\\
1158	459.016993958231\\
1159	460.04865640184\\
1160	460.796570203221\\
1161	462.36087472777\\
1162	463.06887748188\\
1163	464.728955670511\\
1164	465.185600608824\\
1165	466.229718086895\\
1166	467.306019264996\\
1167	467.86937670508\\
1168	468.210828418709\\
1169	470.528098042437\\
1170	471.399321801026\\
1171	473.311335006051\\
1172	473.682303557132\\
1173	475.073459412468\\
1174	475.354914644248\\
1175	476.183705124386\\
1176	477.334978686401\\
1177	478.879210736682\\
1178	479.618781711365\\
1179	480.962338958438\\
1180	482.008963444839\\
1181	482.559179408069\\
1182	483.979514892836\\
1183	485.197899740217\\
1184	485.729996016686\\
1185	487.364924716995\\
1186	488.715066766748\\
1187	489.793377126767\\
1188	491.518617089562\\
1189	492.60308338709\\
1190	494.392643346072\\
1191	495.249075957012\\
1192	496.330569411124\\
1193	497.31367625983\\
1194	497.676700325619\\
1195	498.653311067141\\
1196	499.647065332846\\
1197	501.854330365054\\
1198	502.795750383861\\
1199	503.389213935282\\
1200	506.028676694615\\
1201	506.623739043504\\
1202	508.439418313247\\
1203	509.697273775511\\
1204	509.995569645023\\
1205	511.021468195539\\
1206	513.981579436479\\
1207	514.062499711434\\
1208	515.008846602423\\
1209	516.33507662067\\
1210	516.748274258768\\
1211	517.591805645193\\
1212	519.503267048726\\
1213	521.041189600627\\
1214	522.721119987321\\
1215	523.935559217204\\
1216	525.381438845055\\
1217	526.515631198329\\
1218	528.392602747813\\
1219	529.738075412715\\
1220	530.212350117647\\
1221	531.058390922869\\
1222	532.135428745862\\
1223	534.867797118747\\
1224	537.609337646049\\
1225	538.456691262517\\
1226	538.697765008356\\
1227	539.893958758017\\
1228	540.451012099226\\
1229	541.382038181032\\
1230	543.90890714188\\
1231	544.802550342621\\
1232	545.46660164537\\
1233	546.854842672073\\
1234	548.980758671647\\
1235	549.288196750145\\
1236	551.88122970301\\
1237	553.18957953629\\
1238	553.963685885206\\
1239	554.312938085736\\
1240	555.411643375324\\
1241	555.706018257868\\
1242	557.035192474288\\
1243	558.749846284295\\
1244	559.760491017388\\
1245	560.68367646218\\
1246	562.505835840468\\
1247	564.368406400748\\
1248	566.101515902382\\
1249	566.546225656864\\
1250	568.226369275331\\
1251	571.026261775379\\
1252	571.634585279566\\
1253	572.820140993898\\
1254	573.053341190958\\
1255	573.893532489688\\
1256	575.766505659633\\
1257	576.744634327546\\
1258	578.027656648948\\
1259	581.380678396901\\
1260	582.73745671869\\
1261	582.879523158309\\
1262	583.591626397437\\
1263	584.807598985383\\
1264	586.875497588802\\
1265	588.089395506276\\
1266	588.271569434532\\
1267	591.602738738508\\
1268	594.044312764102\\
1269	594.660845097695\\
1270	596.518719183801\\
1271	597.592056973129\\
1272	598.013576123083\\
1273	600.142229402201\\
1274	601.021242377485\\
1275	602.173379041526\\
1276	603.332578000798\\
1277	604.506857706408\\
1278	607.40943522384\\
1279	607.594211455224\\
1280	610.029461100982\\
1281	611.014268236349\\
1282	612.914037403214\\
1283	614.855968803224\\
1284	615.093097958794\\
1285	615.830442937787\\
1286	617.940626075679\\
1287	618.539193247941\\
1288	620.799579031693\\
1289	621.923443905283\\
1290	623.668198749867\\
1291	624.644005589996\\
1292	627.346496817612\\
1293	628.419391495588\\
1294	630.295865613696\\
1295	631.5851163085\\
1296	633.024991596404\\
1297	633.132941606249\\
1298	636.6395608301\\
1299	637.213281046379\\
1300	640.019347306514\\
1301	641.648280533863\\
1302	642.815674370346\\
1303	644.251379163259\\
1304	645.334690049656\\
1305	646.600939777879\\
1306	648.107138220259\\
1307	649.142731859783\\
1308	651.991587808611\\
1309	652.595134437467\\
1310	654.035004381823\\
1311	656.02383087509\\
1312	658.765928998262\\
1313	659.700665807313\\
1314	659.975154248365\\
1315	662.247985602578\\
1316	664.217035397658\\
1317	666.175200334719\\
1318	668.05823551277\\
1319	668.889149176734\\
1320	669.286728027067\\
1321	670.147529341221\\
1322	672.25728470743\\
1323	673.583024788325\\
1324	675.37421568255\\
1325	676.379737527573\\
1326	678.947418179903\\
1327	680.633838800725\\
1328	681.349743804597\\
1329	681.903947668227\\
1330	685.919292721704\\
1331	688.494989088418\\
1332	689.787629951997\\
1333	690.354290761668\\
1334	691.94567758878\\
1335	692.65222165949\\
1336	695.689301993854\\
1337	697.221873687532\\
1338	698.608881714007\\
1339	699.33835391695\\
1340	701.433604405612\\
1341	703.163169534964\\
1342	704.747591697215\\
1343	705.177249135183\\
1344	707.404584383752\\
1345	709.930252079469\\
1346	710.308004621542\\
1347	712.477984108224\\
1348	714.180195838156\\
1349	716.233469310967\\
1350	719.070992845743\\
1351	720.001144577297\\
1352	721.55508895264\\
1353	724.624834104094\\
1354	727.457825150394\\
1355	729.343675199183\\
1356	732.437875813692\\
1357	733.228474772343\\
1358	736.196888610908\\
1359	736.775788308997\\
1360	739.697190746779\\
1361	740.216097708087\\
1362	740.954629327407\\
1363	743.540200916195\\
1364	745.533400477403\\
1365	747.961284162812\\
1366	749.572220010355\\
1367	750.314749909736\\
1368	751.586385993807\\
1369	754.478497837776\\
1370	755.592984649062\\
1371	756.552285701301\\
1372	757.819967149276\\
1373	760.136189465583\\
1374	762.045045877659\\
1375	764.877229782107\\
1376	765.306302771395\\
1377	766.547598848995\\
1378	769.264713907779\\
1379	770.570448936841\\
1380	772.085077528495\\
1381	774.387269773785\\
1382	775.854469802012\\
1383	776.502646954582\\
1384	780.446427189638\\
1385	781.926999285489\\
1386	784.198401832111\\
1387	785.300420220954\\
1388	787.571431888972\\
1389	789.459211494118\\
1390	790.511434901087\\
1391	792.586352431282\\
1392	793.485177888411\\
1393	794.433400268547\\
1394	799.222175381505\\
1395	802.648237734579\\
1396	803.613500709117\\
1397	805.495478748106\\
1398	806.276116481928\\
1399	809.528601953617\\
1400	810.352470933469\\
1401	811.762311603257\\
1402	813.447967312312\\
1403	815.771239454618\\
1404	818.816305222841\\
1405	820.67544206654\\
1406	821.848852865299\\
1407	822.003941663706\\
1408	824.88338391878\\
1409	826.219391100476\\
1410	829.248926570881\\
1411	834.677349597696\\
1412	835.966690000906\\
1413	837.586280429844\\
1414	839.728285327909\\
1415	843.5060984953\\
1416	845.095378029237\\
1417	849.188578317511\\
1418	850.082071594387\\
1419	851.424217606213\\
1420	852.792202128313\\
1421	854.448389076449\\
1422	856.81330448056\\
1423	860.237636431088\\
1424	862.746111522166\\
1425	864.066730559815\\
1426	865.339783537986\\
1427	868.219979406943\\
1428	869.081504098075\\
1429	871.171079288667\\
1430	873.229543304286\\
1431	875.753407125295\\
1432	877.780798770597\\
1433	881.205730703627\\
1434	882.785055601704\\
1435	883.854110026332\\
1436	885.530155098557\\
1437	888.330934266617\\
1438	889.919213043033\\
1439	890.984470892718\\
1440	893.089748692567\\
1441	895.324310793533\\
1442	898.089289603522\\
1443	901.033750154177\\
1444	904.674288046091\\
1445	906.355622188286\\
1446	907.423321134059\\
1447	910.79878792511\\
1448	911.434000028452\\
1449	914.542904979175\\
1450	916.405007333292\\
1451	919.384801228086\\
1452	921.167679883411\\
1453	923.178032816082\\
1454	924.946274052573\\
1455	926.667411125255\\
1456	932.754288493007\\
1457	936.578628704315\\
1458	938.390030669312\\
1459	938.888698415507\\
1460	942.483052048463\\
1461	942.602096512115\\
1462	947.017900813554\\
1463	947.829809476518\\
1464	949.323856441364\\
1465	950.975640904723\\
1466	954.861007969733\\
1467	956.809774013321\\
1468	958.848023067851\\
1469	961.828291562446\\
1470	966.35513206814\\
1471	966.492161478767\\
1472	968.092000992325\\
1473	974.206093274568\\
1474	976.229968443611\\
1475	977.261166219482\\
1476	980.624947879406\\
1477	983.999376979324\\
1478	986.638104157799\\
1479	987.257188224082\\
1480	989.373767002584\\
1481	992.887243460136\\
1482	993.107252185691\\
1483	997.714222034848\\
1484	999.554588499031\\
1485	1001.10960250012\\
1486	1005.60432851787\\
1487	1006.36768219386\\
1488	1008.40141712093\\
1489	1010.12367422995\\
1490	1010.76607595498\\
1491	1015.69122430936\\
1492	1017.87291535888\\
1493	1020.24886560476\\
1494	1022.5299091701\\
1495	1024.53625223659\\
1496	1028.43461047358\\
1497	1029.73912809669\\
1498	1030.49395870863\\
1499	1032.59564014749\\
1500	1036.17762467239\\
1501	1037.40109312283\\
1502	1041.08772142338\\
1503	1045.05745865775\\
1504	1046.66941149796\\
1505	1049.83431044577\\
1506	1051.93210115906\\
1507	1054.60985133467\\
1508	1056.35006344314\\
1509	1058.62981336815\\
1510	1061.58210981756\\
1511	1062.40696949573\\
1512	1065.11967412013\\
1513	1066.94733101561\\
1514	1071.49922114129\\
1515	1073.88481580327\\
1516	1077.37392202995\\
1517	1079.45972483264\\
1518	1084.42652582964\\
1519	1086.19284332541\\
1520	1088.70861189252\\
1521	1093.3654242329\\
1522	1094.87389479854\\
1523	1099.63557032341\\
1524	1101.83942996438\\
1525	1104.10229166851\\
1526	1107.5642188193\\
1527	1109.89806150817\\
1528	1110.8780661686\\
1529	1112.7883472309\\
1530	1116.98235489482\\
1531	1120.3398913748\\
1532	1124.1864335941\\
1533	1126.34058667627\\
1534	1128.81768428942\\
1535	1134.96325571819\\
1536	1136.55816493365\\
1537	1137.5742629435\\
1538	1141.47829128514\\
1539	1144.8817826883\\
1540	1148.63029613716\\
1541	1151.19243986924\\
1542	1151.95248022571\\
1543	1156.00300782394\\
1544	1158.01644481024\\
1545	1158.87757281943\\
1546	1161.71881035948\\
1547	1167.1002573097\\
1548	1169.87768829524\\
1549	1172.79934941582\\
1550	1175.64306345846\\
1551	1177.88851977557\\
1552	1179.86356876991\\
1553	1182.51904097113\\
1554	1184.19861576516\\
1555	1190.36487941196\\
1556	1193.07273087315\\
1557	1193.18350645136\\
1558	1199.62529279223\\
1559	1200.65706407368\\
1560	1202.95012170951\\
1561	1206.63349355623\\
1562	1207.30081311346\\
1563	1209.04416315756\\
1564	1212.7900239965\\
1565	1217.53810825533\\
1566	1221.69283181848\\
1567	1225.14302489899\\
1568	1227.42821210825\\
1569	1229.54398712682\\
1570	1231.80799317888\\
1571	1237.70529468025\\
1572	1240.77118446592\\
1573	1243.45416349789\\
1574	1248.6255096207\\
1575	1249.5387256144\\
1576	1253.65624325192\\
1577	1256.04281459908\\
1578	1257.76599435329\\
1579	1261.49338522397\\
1580	1264.18129797962\\
1581	1268.06612697182\\
1582	1270.48946493817\\
1583	1271.24637768712\\
1584	1277.85266480301\\
1585	1281.93489419107\\
1586	1283.03090973556\\
1587	1286.17401233764\\
1588	1290.53326202281\\
1589	1292.68130280748\\
1590	1297.7131777808\\
1591	1302.80098000775\\
1592	1305.48052771158\\
1593	1310.17572744783\\
1594	1312.55179954622\\
1595	1315.4822570982\\
1596	1317.42759749813\\
1597	1320.66908518308\\
1598	1325.31232376274\\
1599	1327.94092325098\\
1600	1329.8531692853\\
1601	1333.65396740191\\
1602	1336.73642114316\\
1603	1337.92407214952\\
1604	1339.7776674464\\
1605	1344.68830126281\\
1606	1345.38475158889\\
1607	1349.33299478324\\
1608	1352.96191406605\\
1609	1358.01797711182\\
1610	1359.993413664\\
1611	1360.33655436807\\
1612	1369.61493865966\\
1613	1372.24583486134\\
1614	1375.07301256405\\
1615	1383.35612366598\\
1616	1386.488596191\\
1617	1389.67835818678\\
1618	1390.79862062566\\
1619	1393.55351847662\\
1620	1393.9483617052\\
1621	1396.35204487662\\
1622	1399.01273591541\\
1623	1408.85065610583\\
1624	1411.16807974412\\
1625	1414.62606329692\\
1626	1418.61049536308\\
1627	1423.98281564671\\
1628	1425.3937270036\\
1629	1430.03928542668\\
1630	1431.60745576683\\
1631	1439.41007339076\\
1632	1440.1239489778\\
1633	1444.07588181988\\
1634	1444.49352866915\\
1635	1451.48967638495\\
1636	1458.05011717651\\
1637	1458.53107465686\\
1638	1464.56366493453\\
1639	1465.67141839512\\
1640	1470.10729139193\\
1641	1474.65474362917\\
1642	1477.52356656758\\
1643	1481.00496584706\\
1644	1485.85017633246\\
1645	1489.32673029353\\
1646	1492.15789721768\\
1647	1497.98122205628\\
1648	1502.24848682959\\
1649	1503.44569188775\\
1650	1508.71879428585\\
1651	1512.01123757625\\
1652	1515.89270508224\\
1653	1517.18005310096\\
1654	1524.87486571401\\
1655	1527.45095605945\\
1656	1528.38922324401\\
1657	1533.52535564048\\
1658	1535.96107942914\\
1659	1540.46134707351\\
1660	1543.83455634655\\
1661	1549.97211842192\\
1662	1552.92746280131\\
1663	1557.23300961872\\
1664	1559.36008583103\\
1665	1562.32647093788\\
1666	1565.22043055991\\
1667	1570.33860615965\\
1668	1577.01840008283\\
1669	1580.51840975562\\
1670	1585.20011843961\\
1671	1587.80684598938\\
1672	1592.37846142663\\
1673	1597.48677213104\\
1674	1604.25278282914\\
1675	1606.10896934623\\
1676	1611.50350762139\\
1677	1613.53612799327\\
1678	1618.5268821894\\
1679	1620.64569197475\\
1680	1622.48008014161\\
1681	1625.44855889161\\
1682	1631.9783742796\\
1683	1636.13209618487\\
1684	1637.94616533622\\
1685	1643.3567279826\\
1686	1649.20291337208\\
1687	1652.94227293323\\
1688	1654.50176062489\\
1689	1658.8420413257\\
1690	1661.98885640778\\
1691	1667.48783896047\\
1692	1669.14683121836\\
1693	1678.88656681816\\
1694	1684.1591125748\\
1695	1685.50896448081\\
1696	1690.5164875108\\
1697	1695.59091704016\\
1698	1698.92917177792\\
1699	1700.67638679166\\
1700	1706.25110888414\\
1701	1713.28695400287\\
1702	1714.46104973593\\
1703	1718.55985516895\\
1704	1722.75582324726\\
1705	1730.07745014167\\
1706	1734.85378315368\\
1707	1739.09174933838\\
1708	1741.50982776298\\
1709	1749.27270904075\\
1710	1754.28964168678\\
1711	1755.29055672731\\
1712	1758.89484281031\\
1713	1761.93751611639\\
1714	1767.67212134114\\
1715	1771.43137693291\\
1716	1776.68610543922\\
1717	1780.27651998973\\
1718	1784.64198884176\\
1719	1787.21702977328\\
1720	1794.66102164025\\
1721	1799.89314733997\\
1722	1806.57228843409\\
1723	1807.75458223834\\
1724	1815.66959456854\\
1725	1817.6796731813\\
1726	1826.27866563001\\
1727	1830.87707455826\\
1728	1832.31347262239\\
1729	1834.85273329436\\
1730	1839.50117785891\\
1731	1846.20909268153\\
1732	1849.85937503757\\
1733	1853.73054615856\\
1734	1859.42063148611\\
1735	1861.59698560942\\
1736	1865.49189732557\\
1737	1869.68836227807\\
1738	1882.02817826129\\
1739	1882.8766445903\\
1740	1888.10353893276\\
1741	1891.01963454376\\
1742	1896.85211081325\\
1743	1901.98841403577\\
1744	1907.96234664195\\
1745	1910.3745483007\\
1746	1915.99177640886\\
1747	1923.68469810846\\
1748	1927.18236403507\\
1749	1931.49081389795\\
1750	1932.09221283005\\
1751	1941.00635822329\\
1752	1948.84381814372\\
1753	1952.46714055782\\
1754	1955.80239117917\\
1755	1960.04306323399\\
1756	1963.84975004888\\
1757	1973.43151694546\\
1758	1974.86639211797\\
1759	1982.89645897374\\
1760	1988.14692642704\\
1761	1989.54713035534\\
1762	1992.51972349835\\
1763	1999.01654871615\\
1764	2004.61616659999\\
1765	2006.70808837803\\
1766	2013.99480319446\\
1767	2019.4251039795\\
1768	2021.59701323163\\
1769	2030.41186457902\\
1770	2033.13123839298\\
1771	2035.51402649645\\
1772	2038.65948708111\\
1773	2044.53395234046\\
1774	2050.52452112067\\
1775	2056.69583091077\\
1776	2061.3045514331\\
1777	2065.32421557108\\
1778	2070.77956907813\\
1779	2074.39571912293\\
1780	2083.94410092983\\
1781	2089.48238980064\\
1782	2094.42804688739\\
1783	2097.17333415011\\
1784	2102.84453801922\\
1785	2106.3967057544\\
1786	2113.24690864867\\
1787	2114.33441727919\\
1788	2118.66791025977\\
1789	2134.96756275406\\
1790	2136.85005765777\\
1791	2141.31636724743\\
1792	2145.14694579312\\
1793	2150.70951756171\\
1794	2156.77222335653\\
1795	2162.11620063502\\
1796	2167.15267010796\\
1797	2171.28317727837\\
1798	2182.80316438998\\
1799	2184.33438839971\\
1800	2190.91531369937\\
1801	2194.86107020494\\
1802	2198.18437098232\\
1803	2201.56324880633\\
1804	2209.16535269764\\
1805	2219.68048541588\\
1806	2225.55248211423\\
1807	2236.84027771312\\
1808	2240.23185350692\\
1809	2245.17890701152\\
1810	2246.88070558084\\
1811	2255.05060411081\\
1812	2259.24665000308\\
1813	2263.35719902496\\
1814	2270.61489216949\\
1815	2281.43657817358\\
1816	2286.64085103196\\
1817	2294.5060863166\\
1818	2298.46438352903\\
1819	2305.99978965809\\
1820	2307.19592849963\\
1821	2312.69074243526\\
1822	2315.83479209547\\
1823	2322.51011173688\\
1824	2326.5538577965\\
1825	2332.27868534029\\
1826	2337.76230179867\\
1827	2344.53879086658\\
1828	2345.84913954613\\
1829	2352.99592459604\\
1830	2359.93391030882\\
1831	2371.81360846184\\
1832	2381.43496312925\\
1833	2382.5746158937\\
1834	2387.25686437595\\
1835	2392.1428633798\\
1836	2397.78506893107\\
1837	2405.59965291284\\
1838	2410.57740108251\\
1839	2415.47587871718\\
1840	2419.1753321777\\
1841	2423.90181048284\\
1842	2430.47817064965\\
1843	2442.28028840055\\
1844	2444.76812018003\\
1845	2454.92828844137\\
1846	2457.56036126377\\
1847	2465.6439986863\\
1848	2472.34731604683\\
1849	2474.44265135803\\
1850	2484.01193321474\\
1851	2491.48963775674\\
1852	2494.68843161083\\
1853	2503.46471852766\\
1854	2505.54134228646\\
1855	2513.91743000926\\
1856	2517.43451265402\\
1857	2525.57462809034\\
1858	2539.34589711427\\
1859	2542.07019816673\\
1860	2549.74717940344\\
1861	2553.84801645365\\
1862	2558.20894345282\\
1863	2567.02884867785\\
1864	2570.34483756713\\
1865	2573.94421257894\\
1866	2580.24766907247\\
1867	2583.02804479825\\
1868	2593.62674861808\\
1869	2602.92920720761\\
1870	2611.90609596078\\
1871	2620.56580371367\\
1872	2623.8228937003\\
1873	2625.14864812515\\
1874	2644.58757985333\\
1875	2646.32723966868\\
1876	2651.97005827356\\
1877	2654.19538145599\\
1878	2660.97444185709\\
1879	2668.45148698677\\
1880	2673.70613444653\\
1881	2683.48301798557\\
1882	2689.06849404264\\
1883	2696.62823146436\\
1884	2702.04105630085\\
1885	2711.03229913225\\
1886	2712.65904690866\\
1887	2715.78963727617\\
1888	2718.94021807329\\
1889	2733.99868437422\\
1890	2736.35612956068\\
1891	2743.30975193912\\
1892	2746.46674223893\\
1893	2751.71940472485\\
1894	2759.47701554889\\
1895	2779.2560666958\\
1896	2784.28584383033\\
1897	2788.44899317421\\
1898	2795.17727046446\\
1899	2797.86865567127\\
1900	2811.85536755093\\
1901	2820.1195286855\\
1902	2822.17030390416\\
1903	2831.20984778424\\
1904	2834.60436638097\\
1905	2839.85425367222\\
1906	2845.22481911539\\
1907	2850.14921717713\\
1908	2856.81333129775\\
1909	2862.32943179013\\
1910	2876.63516391425\\
1911	2882.95139638584\\
1912	2888.16560979769\\
1913	2896.03785748487\\
1914	2898.51245250868\\
1915	2907.24777083342\\
1916	2913.27774845791\\
1917	2918.60397893087\\
1918	2926.90535821707\\
1919	2937.11529191563\\
1920	2947.83250658862\\
1921	2953.67923369291\\
1922	2963.36565274729\\
1923	2973.23446833291\\
1924	2976.83114016524\\
1925	2984.79128596633\\
1926	2991.95854721421\\
1927	2999.70138413639\\
1928	3008.15475683179\\
1929	3010.28911201144\\
1930	3020.6558522605\\
1931	3030.30830087091\\
1932	3035.46016900232\\
1933	3041.36590552127\\
1934	3056.51189766093\\
1935	3057.84992247576\\
1936	3065.85525649845\\
1937	3083.26011875818\\
1938	3084.95007822515\\
1939	3097.54224507904\\
1940	3106.88481003945\\
1941	3113.02856673521\\
1942	3118.20263065887\\
1943	3123.76130060764\\
1944	3132.9065847395\\
1945	3145.17511027127\\
1946	3150.92132631988\\
1947	3164.01156690634\\
1948	3167.93352555905\\
1949	3172.93186209078\\
1950	3187.19226718645\\
1951	3190.31817726171\\
1952	3198.16399983576\\
1953	3199.94554862205\\
1954	3207.67873356244\\
1955	3212.48199217551\\
1956	3231.53420686226\\
1957	3239.29407384911\\
1958	3244.02688269511\\
1959	3251.1250803776\\
1960	3259.82100398899\\
1961	3261.33926854711\\
1962	3269.69702713199\\
1963	3274.26442323027\\
1964	3286.98658292351\\
1965	3294.95860890967\\
1966	3302.10986677476\\
1967	3312.01894066636\\
1968	3318.13609508555\\
1969	3333.03272035447\\
1970	3343.45025187378\\
1971	3352.95798383436\\
1972	3355.59479369755\\
1973	3361.04269432435\\
1974	3369.13090386948\\
1975	3376.4266084329\\
1976	3386.72764909068\\
1977	3393.34659301533\\
1978	3404.34825315603\\
1979	3408.89425993018\\
1980	3424.44961822277\\
1981	3436.87297006638\\
1982	3441.38020290279\\
1983	3454.49605876083\\
1984	3459.94967311636\\
1985	3466.91898635204\\
1986	3482.65522473524\\
1987	3495.55703317489\\
1988	3500.18957870155\\
1989	3512.62119546642\\
1990	3514.90679902513\\
1991	3536.81768923868\\
1992	3545.02151577513\\
1993	3546.46139283367\\
1994	3562.15687546942\\
1995	3567.54167254472\\
1996	3569.45890947332\\
1997	3576.7549131217\\
1998	3586.81347234541\\
1999	3599.0252964952\\
2000	3608.34767580737\\
};
\end{axis}
\end{tikzpicture}%

==> rcv1-lambda-8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.916574524785411\\
2	0.52840088265196\\
3	0.31493687877865\\
4	0.19594309063101\\
5	0.129624266960602\\
6	0.0901834688659522\\
7	0.0670214604853369\\
8	0.0524727790705476\\
9	0.0428731401489877\\
10	0.0363064208237733\\
11	0.0315922287480749\\
12	0.0280312872210972\\
13	0.0252562783462522\\
14	0.0230188201909587\\
15	0.0211776719782437\\
16	0.0196136544773856\\
17	0.0182653294047779\\
18	0.0170906059658277\\
19	0.0160478543229861\\
20	0.0151155415737028\\
21	0.0142708887417341\\
22	0.0135076410670734\\
23	0.012809991168269\\
24	0.0121667239603847\\
25	0.0115724867217586\\
26	0.0110231336112454\\
27	0.0105120881926729\\
28	0.0100353110364391\\
29	0.00958958852967277\\
30	0.00917084835958165\\
31	0.00877660370679339\\
32	0.00840521964181948\\
33	0.00805475563292249\\
34	0.00772276309639922\\
35	0.00740826185707184\\
36	0.00710878265220812\\
37	0.00682467910651802\\
38	0.00655391338008173\\
39	0.00629543368365928\\
40	0.00604886447236191\\
41	0.00581262751785399\\
42	0.00558663748675809\\
43	0.00537014630936102\\
44	0.00516224137966277\\
45	0.00496258983886475\\
46	0.00477076953153538\\
47	0.00458612861449274\\
48	0.00440836537672725\\
49	0.00423716985676486\\
50	0.00407200529117859\\
51	0.00391265203331662\\
52	0.00375855641211104\\
53	0.00360963024933481\\
54	0.00346562126485886\\
55	0.00332624049934941\\
56	0.00319127679108336\\
57	0.00306063619468092\\
58	0.00293373024824192\\
59	0.00281084137087932\\
60	0.00269169431315995\\
};
\addlegendentry{SVRG};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.954215213391361\\
2	0.559810288012154\\
3	0.335641563930968\\
4	0.212227226758011\\
5	0.139945860036151\\
6	0.0971839150447275\\
7	0.0705386049100713\\
8	0.0539682814716079\\
9	0.0430331982710944\\
10	0.0355370971854723\\
11	0.0301950074972396\\
12	0.0263406664596724\\
13	0.0233670302738398\\
14	0.0210280872415024\\
15	0.0191439644109428\\
16	0.0175680151447421\\
17	0.0162317444490338\\
18	0.0150766149942043\\
19	0.0140681780100318\\
20	0.0131697095575149\\
21	0.0123681982678498\\
22	0.0116420488754387\\
23	0.0109831826546052\\
24	0.0103820708157317\\
25	0.00982620324763657\\
26	0.00931467894053463\\
27	0.00884007643859063\\
28	0.00839751354538978\\
29	0.00798628058652026\\
30	0.0075997642287052\\
31	0.00723747862233642\\
32	0.00689587090638668\\
33	0.00657402851540741\\
34	0.00626965568655613\\
35	0.00598194725995211\\
36	0.00570870525841678\\
37	0.00544894402647559\\
38	0.00520131267716063\\
39	0.00496570208343939\\
40	0.00474088747643412\\
41	0.00452613453222261\\
42	0.00432062231476952\\
43	0.00412364919233399\\
44	0.00393507808749096\\
45	0.00375392606967153\\
46	0.00357984177470225\\
47	0.00341246697703968\\
48	0.0032516203792612\\
49	0.00309650564721787\\
50	0.00294695738051739\\
51	0.00280262188253753\\
52	0.0026633843347215\\
53	0.00252883655324931\\
54	0.00239871724613417\\
55	0.00227272911838678\\
56	0.00215106426479715\\
57	0.00203304874175475\\
58	0.00191872234757044\\
59	0.0018075926349699\\
60	0.00169993547473131\\
};
\addlegendentry{SCSVRG-k=30};

\end{axis}
\end{tikzpicture}%

==> rcv1_ratio.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=300,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=1.25
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.01402594123662\\
3	1.01860018629882\\
4	1.02136588262184\\
5	1.02335912993182\\
6	1.02515942057121\\
7	1.02917141767784\\
8	1.02953414636905\\
9	1.03207518184767\\
10	1.03428217991716\\
11	1.03643850219783\\
12	1.03866055285582\\
13	1.04074449611849\\
14	1.04202158645743\\
15	1.04499552759349\\
16	1.0461171115014\\
17	1.04636755501581\\
18	1.04810932554616\\
19	1.04918674016273\\
20	1.05113667167068\\
21	1.05178621403767\\
22	1.05239587953982\\
23	1.05279307554445\\
24	1.05364747945582\\
25	1.05476757368529\\
26	1.05572014513903\\
27	1.05645264802599\\
28	1.05771964532249\\
29	1.05940406559988\\
30	1.06160946679535\\
31	1.06248385962575\\
32	1.06285653740383\\
33	1.0639857600549\\
34	1.06467323255181\\
35	1.06506421935771\\
36	1.06648017111551\\
37	1.06673867043446\\
38	1.06753876028363\\
39	1.06843880521581\\
40	1.06896409430248\\
41	1.06988794215114\\
42	1.07066547390866\\
43	1.07167115589193\\
44	1.07239499885376\\
45	1.07376008453848\\
46	1.07456100859082\\
47	1.07489920009349\\
48	1.07592207315668\\
49	1.07670100795669\\
50	1.07719472038748\\
51	1.07775647485864\\
52	1.07881561543016\\
53	1.07955341509848\\
54	1.08006100220406\\
55	1.08089067753624\\
56	1.08142367675284\\
57	1.08261658574159\\
58	1.08323601326628\\
59	1.08388598391255\\
60	1.08492891782974\\
61	1.08633542996438\\
62	1.08647999712967\\
63	1.08741253473438\\
64	1.08788138944511\\
65	1.08918403944365\\
66	1.09053897301767\\
67	1.09180425238302\\
68	1.09279682488631\\
69	1.09331301473933\\
70	1.0935257807559\\
71	1.09477118866675\\
72	1.0959292409004\\
73	1.09749001800698\\
74	1.09775111873198\\
75	1.09792495084587\\
76	1.09869539136021\\
77	1.09930040851564\\
78	1.09969040325005\\
79	1.10038964246283\\
80	1.10132367626794\\
81	1.10155500985492\\
82	1.10268524132743\\
83	1.10294736751206\\
84	1.10387872067552\\
85	1.1046704523866\\
86	1.10503620759385\\
87	1.10596965638843\\
88	1.10657109461039\\
89	1.10673347357743\\
90	1.10746706472307\\
91	1.10809094695978\\
92	1.1089813181921\\
93	1.10921558022693\\
94	1.11002141274028\\
95	1.11075522269021\\
96	1.11182830345364\\
97	1.11337478897513\\
98	1.11357425833062\\
99	1.11391455579121\\
100	1.11438044628769\\
101	1.11490327899682\\
102	1.11553410764791\\
103	1.11609609607663\\
104	1.1165313997269\\
105	1.11758787951312\\
106	1.11797851538485\\
107	1.11809493987834\\
108	1.11928394469437\\
109	1.12084846470872\\
110	1.1208710102232\\
111	1.12179510838522\\
112	1.12256166759686\\
113	1.12288035098625\\
114	1.12349199936638\\
115	1.12428112934862\\
116	1.12523637161812\\
117	1.12570437736535\\
118	1.12619547916688\\
119	1.12682719571364\\
120	1.12715764285277\\
121	1.12764125277459\\
122	1.12797240969747\\
123	1.12858457808231\\
124	1.12923067521188\\
125	1.12941620310765\\
126	1.12997197014814\\
127	1.13044396424695\\
128	1.1308228419169\\
129	1.13118008024592\\
130	1.13202302880744\\
131	1.13278839453459\\
132	1.13320423798878\\
133	1.13376253098062\\
134	1.13439077025219\\
135	1.13523773487727\\
136	1.13583518736892\\
137	1.13635868874253\\
138	1.13727689672674\\
139	1.13765062428436\\
140	1.13799627845762\\
141	1.13847216307225\\
142	1.13862607827138\\
143	1.13934148266185\\
144	1.1412752899646\\
145	1.1418421573297\\
146	1.14224297288443\\
147	1.14254995633449\\
148	1.14298895916342\\
149	1.14385542031764\\
150	1.14410927340094\\
151	1.14493793612653\\
152	1.14505454482597\\
153	1.14585995604759\\
154	1.14660130199495\\
155	1.14678933487358\\
156	1.14756084103879\\
157	1.14785381246449\\
158	1.14887960220837\\
159	1.14921664232705\\
160	1.14974649116063\\
161	1.14981975868198\\
162	1.1509546279005\\
163	1.15113855057573\\
164	1.15159650215541\\
165	1.15181445913573\\
166	1.15263500482951\\
167	1.15295917213176\\
168	1.15411084335107\\
169	1.15424234770183\\
170	1.1550999839757\\
171	1.15550268822966\\
172	1.15585970224915\\
173	1.15623909865325\\
174	1.15634739262133\\
175	1.15724039908751\\
176	1.15777487466236\\
177	1.15860911936911\\
178	1.15874434142339\\
179	1.15988083133052\\
180	1.16008139137519\\
181	1.16032498619525\\
182	1.16059225597856\\
183	1.16134018044655\\
184	1.16167664254599\\
185	1.16204380819557\\
186	1.1621821525602\\
187	1.1631685778076\\
188	1.16338525829916\\
189	1.16360090744322\\
190	1.16444323962093\\
191	1.16470114354453\\
192	1.16532405749346\\
193	1.16562538143605\\
194	1.16602296336221\\
195	1.16655217613467\\
196	1.16673466825057\\
197	1.16809004750205\\
198	1.16854143978116\\
199	1.16898224264739\\
200	1.16917257128062\\
201	1.16999722659004\\
202	1.17039228805625\\
203	1.17059918133842\\
204	1.17093852807641\\
205	1.17155826890628\\
206	1.17196656439773\\
207	1.17261670306833\\
208	1.1728816276526\\
209	1.1732128851101\\
210	1.17344218760187\\
211	1.1740419405325\\
212	1.17435704859861\\
213	1.17514667121496\\
214	1.17539648667607\\
215	1.17593730117322\\
216	1.17635188423373\\
217	1.17662746628917\\
218	1.17719880053644\\
219	1.17737180051713\\
220	1.17829377571469\\
221	1.17889637340737\\
222	1.17914637060878\\
223	1.1802284220164\\
224	1.18038400141518\\
225	1.18072260959043\\
226	1.18120791815603\\
227	1.18164125319649\\
228	1.1818759684627\\
229	1.18267692499699\\
230	1.18315077537718\\
231	1.18356708457362\\
232	1.18393424178982\\
233	1.18417653047176\\
234	1.18485753467523\\
235	1.18510431266411\\
236	1.18550753752815\\
237	1.18566569754676\\
238	1.18615777901684\\
239	1.18701005720136\\
240	1.18713458326963\\
241	1.18797046836492\\
242	1.18807035167666\\
243	1.18880978502948\\
244	1.18904567594385\\
245	1.18927428101349\\
246	1.1900888797356\\
247	1.19020959622425\\
248	1.19036613201472\\
249	1.19128840169807\\
250	1.19133646019734\\
251	1.19170069267273\\
252	1.19206449097626\\
253	1.19259716158079\\
254	1.19300181997385\\
255	1.1935179906621\\
256	1.19381204738234\\
257	1.19412342161471\\
258	1.19470950967615\\
259	1.19478262146931\\
260	1.19573376752855\\
261	1.19637013421703\\
262	1.19664979107844\\
263	1.19677559243842\\
264	1.19709879147346\\
265	1.1972908913096\\
266	1.19784380456999\\
267	1.19868494966468\\
268	1.19957097557015\\
269	1.19986809898797\\
270	1.20000519174864\\
271	1.20013561931903\\
272	1.20077492210147\\
273	1.20102359543593\\
274	1.20162076353498\\
275	1.20176742363714\\
276	1.20235730216598\\
277	1.20260003782618\\
278	1.20293435305855\\
279	1.20332523886745\\
280	1.20355717371458\\
281	1.20397728156774\\
282	1.20422470686168\\
283	1.2049743435993\\
284	1.20551949715247\\
285	1.20553526252147\\
286	1.20610724500622\\
287	1.20667187713318\\
288	1.20726245165937\\
289	1.20750811455006\\
290	1.20791349812692\\
291	1.20816136470336\\
292	1.208659036781\\
293	1.2087305060451\\
294	1.20906374636384\\
295	1.20985192160362\\
296	1.21007096439419\\
297	1.21053270915248\\
298	1.21074088342348\\
299	1.21096660069556\\
300	1.21148780357198\\
};
\end{axis}
\end{tikzpicture}%

==> real-sim-lambda-8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.112814433361553\\
2	0.0328482177985387\\
3	0.0139481543378353\\
4	0.0079683617733573\\
5	0.00542152993762808\\
6	0.00407587864723688\\
7	0.00324820861089003\\
8	0.00267940622940975\\
9	0.00226673892443235\\
10	0.00195303601335955\\
11	0.00170661159660752\\
12	0.0015091166660732\\
13	0.00134719885444639\\
14	0.00121250404235496\\
15	0.0010989210481031\\
16	0.00100225918565899\\
17	0.000918957011169272\\
18	0.000846685810818738\\
19	0.000783423726223136\\
20	0.000727819753002193\\
21	0.000678479389172156\\
22	0.000634447218292797\\
23	0.000594958960465367\\
24	0.000559424029908745\\
25	0.000527262562608426\\
26	0.000498087034445323\\
27	0.00047157256715992\\
28	0.000447256635423429\\
29	0.000424905746204747\\
30	0.00040434800010939\\
31	0.000385359683378654\\
32	0.000367779189506139\\
33	0.000351493150598035\\
34	0.000336312486226169\\
35	0.00032217474269005\\
36	0.000308991631990906\\
37	0.000296610699918105\\
38	0.000284999695803756\\
39	0.00027407881787931\\
40	0.000263784091611416\\
41	0.000254088662577708\\
42	0.00024493678073273\\
43	0.000236266069896456\\
44	0.000228061566120541\\
45	0.000220262957971555\\
46	0.000212851317313918\\
47	0.000205802467149199\\
48	0.000199084901298663\\
49	0.000192676373306729\\
50	0.000186555635811179\\
51	0.000180707073401225\\
52	0.000175112349616015\\
53	0.000169748050210181\\
54	0.000164605687498778\\
55	0.000159671956467246\\
56	0.000154931114288513\\
57	0.000150373079145678\\
58	0.000145987158373995\\
59	0.000141763023608403\\
60	0.000137688167526344\\
};
\addlegendentry{SVRG};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.376554740191531\\
2	0.211917317308113\\
3	0.114856601711015\\
4	0.06114728863235\\
5	0.033591690861051\\
6	0.0189533366889875\\
7	0.0110219827371994\\
8	0.00677271984052671\\
9	0.00429727992341172\\
10	0.00287873803856034\\
11	0.00203997731310389\\
12	0.00152165768997911\\
13	0.00118808605625793\\
14	0.000962095321151407\\
15	0.000805521917492801\\
16	0.000691875496288116\\
17	0.000605642438119114\\
18	0.000538755866594264\\
19	0.000484773563603276\\
20	0.000440147326375005\\
21	0.000402451254062984\\
22	0.000370290941613713\\
23	0.000342523577539847\\
24	0.000318143284936408\\
25	0.000296621434004336\\
26	0.0002774689090633\\
27	0.000260247110953314\\
28	0.00024471507256827\\
29	0.000230612557018423\\
30	0.000217756667495808\\
31	0.000205983171229843\\
32	0.000195157252943716\\
33	0.000185167801806711\\
34	0.000175898661049834\\
35	0.000167267586566253\\
36	0.000159229736231455\\
37	0.000151716623777054\\
38	0.000144681087300806\\
39	0.000138058050799333\\
40	0.000131811585392425\\
41	0.000125930671765827\\
42	0.000120358678933383\\
43	0.000115074226975181\\
44	0.000110078555343993\\
45	0.000105315646365657\\
46	0.000100782632005525\\
47	9.64578735320396e-05\\
48	9.23210869614027e-05\\
49	8.83732936383247e-05\\
50	8.45940099721693e-05\\
51	8.0990261745427e-05\\
52	7.75050761221072e-05\\
53	7.41571012642939e-05\\
54	7.09323875244389e-05\\
55	6.78273396314197e-05\\
56	6.48394916643383e-05\\
57	6.19549089342641e-05\\
58	5.91709368311516e-05\\
59	5.64815402122401e-05\\
60	5.38935398711748e-05\\
};
\addlegendentry{SCSVRG-k=30};

\end{axis}
\end{tikzpicture}%

==> real-sim_ratio.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=300,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=1.15
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.00764363032567\\
3	1.0100298596894\\
4	1.01081994179907\\
5	1.01258567590885\\
6	1.01360862241832\\
7	1.01444154481784\\
8	1.01661669819033\\
9	1.01838330878142\\
10	1.02079958215662\\
11	1.02222200506322\\
12	1.02266742418701\\
13	1.02403673602565\\
14	1.02468147241925\\
15	1.02522871033024\\
16	1.02642469925982\\
17	1.02851403286365\\
18	1.02906064433087\\
19	1.02987786405084\\
20	1.03075404028508\\
21	1.03093204660281\\
22	1.03273224075624\\
23	1.03336243638006\\
24	1.03353451262843\\
25	1.03423781609039\\
26	1.03495171623266\\
27	1.0354477536871\\
28	1.03640763898119\\
29	1.03707363086146\\
30	1.03783908193518\\
31	1.0387103300997\\
32	1.03899110028361\\
33	1.04001530702844\\
34	1.04058787972682\\
35	1.04173347141161\\
36	1.04232074970171\\
37	1.04273503353955\\
38	1.04318831462259\\
39	1.0439664432818\\
40	1.0440962044802\\
41	1.04498067135114\\
42	1.04528177741218\\
43	1.04572123638068\\
44	1.04587839058173\\
45	1.04621675827224\\
46	1.04639120921256\\
47	1.04725942198439\\
48	1.04787040449617\\
49	1.04789470155603\\
50	1.04867093195344\\
51	1.04903068977486\\
52	1.04938770781163\\
53	1.04980149207588\\
54	1.05059804418239\\
55	1.05097576097213\\
56	1.05159287245736\\
57	1.0518952583737\\
58	1.0523895857696\\
59	1.05302036930488\\
60	1.05309828142107\\
61	1.05378686729241\\
62	1.05412132095322\\
63	1.05451980518256\\
64	1.05525743462364\\
65	1.05551123691315\\
66	1.05625405487401\\
67	1.05646076978823\\
68	1.05675560734493\\
69	1.0574617906828\\
70	1.05772662138812\\
71	1.05845584742314\\
72	1.05893985271513\\
73	1.05937037320471\\
74	1.05965093602382\\
75	1.05995170722184\\
76	1.06053301259959\\
77	1.06066594957827\\
78	1.06118210657195\\
79	1.06157651851837\\
80	1.06172919834156\\
81	1.06225061333682\\
82	1.06249525135613\\
83	1.06300079764613\\
84	1.06333275149717\\
85	1.06381097364858\\
86	1.06434228884624\\
87	1.06443103691288\\
88	1.06514276836818\\
89	1.06553128192411\\
90	1.06561160217139\\
91	1.06604031833627\\
92	1.06630265474319\\
93	1.06654143945486\\
94	1.06752083809674\\
95	1.06766430956545\\
96	1.0678435288967\\
97	1.06833054721836\\
98	1.06856127214906\\
99	1.06862477097176\\
100	1.0690556067574\\
101	1.06960555465629\\
102	1.06996332424667\\
103	1.07023481229943\\
104	1.07069143997386\\
105	1.07112146283799\\
106	1.07161576544015\\
107	1.07191144218018\\
108	1.07221384478878\\
109	1.07234541976691\\
110	1.07268359091049\\
111	1.07281824995372\\
112	1.07402701998544\\
113	1.07437539195649\\
114	1.07446005824482\\
115	1.07471681086318\\
116	1.07500131740494\\
117	1.07532682411356\\
118	1.07556329996778\\
119	1.07587624382074\\
120	1.07610793855072\\
121	1.07686976417054\\
122	1.07695850500073\\
123	1.07729736190987\\
124	1.07755306772222\\
125	1.07796389423833\\
126	1.07837072565892\\
127	1.07862462487484\\
128	1.07913668901083\\
129	1.07916852826486\\
130	1.07953507333155\\
131	1.07979760514636\\
132	1.07993685412849\\
133	1.08011719102465\\
134	1.08057557833451\\
135	1.08105686820527\\
136	1.08141677283348\\
137	1.08160195198209\\
138	1.08191640181134\\
139	1.0823697377538\\
140	1.08268039767846\\
141	1.08314228969992\\
142	1.08353905348147\\
143	1.08372097878338\\
144	1.08396081923586\\
145	1.08436609346403\\
146	1.08472809883189\\
147	1.08479556840108\\
148	1.08500015919969\\
149	1.08544329930966\\
150	1.08556958422347\\
151	1.08576429468872\\
152	1.08588983049005\\
153	1.08617377833275\\
154	1.08678597444012\\
155	1.08704269333432\\
156	1.08729481324209\\
157	1.08745845301619\\
158	1.08803924972945\\
159	1.08859108387523\\
160	1.08881468210782\\
161	1.08907575106415\\
162	1.08960664364109\\
163	1.09016412158658\\
164	1.09039526840133\\
165	1.09071923128866\\
166	1.09112801514618\\
167	1.09116643897274\\
168	1.09148716845467\\
169	1.09163076309517\\
170	1.09202175283693\\
171	1.09223603394016\\
172	1.09278859291749\\
173	1.09298030401978\\
174	1.09316938614905\\
175	1.09351084840128\\
176	1.09398746679083\\
177	1.09425309595358\\
178	1.09437144826808\\
179	1.09457466250884\\
180	1.09467694084072\\
181	1.09519565004073\\
182	1.09545391104363\\
183	1.0957075885235\\
184	1.09589366255832\\
185	1.09628423339728\\
186	1.09637636838226\\
187	1.09682218090567\\
188	1.09701859558139\\
189	1.09724592809137\\
190	1.09768246529776\\
191	1.09807984878813\\
192	1.09853275499896\\
193	1.09879315642251\\
194	1.09908961603971\\
195	1.09924252999747\\
196	1.09958757327129\\
197	1.0996055624724\\
198	1.09971047236197\\
199	1.10050731137848\\
200	1.10083484409486\\
201	1.10104450485166\\
202	1.10131688621673\\
203	1.10176856311282\\
204	1.10213330085499\\
205	1.10231955849988\\
206	1.10266092415062\\
207	1.102828864202\\
208	1.10292450277065\\
209	1.10312405120266\\
210	1.10332273198501\\
211	1.10339089666655\\
212	1.10377417865116\\
213	1.10430585371976\\
214	1.10457457045024\\
215	1.10484931909577\\
216	1.10548593617232\\
217	1.10556047321576\\
218	1.10607548096043\\
219	1.10624181010622\\
220	1.10651906076281\\
221	1.10675129647097\\
222	1.10705782012385\\
223	1.1075103659776\\
224	1.10798637271278\\
225	1.10842981727213\\
226	1.1086077137217\\
227	1.10877305650748\\
228	1.10908325550179\\
229	1.10933205348064\\
230	1.1096417500662\\
231	1.11002776840479\\
232	1.11018164058552\\
233	1.11051231094368\\
234	1.11114844375829\\
235	1.11126055277591\\
236	1.11157575707982\\
237	1.11183250035875\\
238	1.11234291463443\\
239	1.11247604573677\\
240	1.11272275656859\\
241	1.11291081033135\\
242	1.11315683863619\\
243	1.11363270384888\\
244	1.11404696088654\\
245	1.1144084523622\\
246	1.11482194386537\\
247	1.11529946593139\\
248	1.11552251668828\\
249	1.11563748020249\\
250	1.116030506359\\
251	1.11619217609509\\
252	1.11651379453544\\
253	1.11689409190341\\
254	1.11730634751028\\
255	1.11765869210397\\
256	1.11782203421496\\
257	1.11811575675947\\
258	1.1184784617473\\
259	1.11883390230149\\
260	1.11901606301368\\
261	1.11949017402441\\
262	1.11956468629072\\
263	1.11992069606789\\
264	1.12021134697054\\
265	1.12052459578278\\
266	1.12066440919583\\
267	1.12126177828212\\
268	1.12138654671953\\
269	1.12174019172351\\
270	1.12228400347148\\
271	1.12245688420446\\
272	1.12252826079051\\
273	1.12281475759836\\
274	1.1231866744213\\
275	1.12339657456568\\
276	1.12379995956283\\
277	1.12390917233097\\
278	1.12442376839572\\
279	1.12457096652883\\
280	1.12479581404996\\
281	1.12506229899095\\
282	1.12516764961205\\
283	1.12595185730551\\
284	1.12614563543863\\
285	1.12669444542658\\
286	1.12703148473383\\
287	1.12707396210777\\
288	1.12753415002105\\
289	1.12759912134388\\
290	1.12794876604827\\
291	1.12808710464556\\
292	1.12867640535501\\
293	1.1288894180263\\
294	1.12935513337134\\
295	1.12952470183352\\
296	1.12987309066823\\
297	1.13029987252362\\
298	1.13073598949885\\
299	1.13076559292285\\
300	1.13121401719107\\
};
\end{axis}
\end{tikzpicture}%

==> synthetic-lambda-8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0613350791047182\\
2	0.00258992793774234\\
3	0.000215870503118625\\
4	9.44003570623559e-05\\
5	7.4342003280394e-05\\
6	6.43801509720328e-05\\
7	5.79671251181172e-05\\
8	5.34381564703292e-05\\
9	5.00758542056152e-05\\
10	4.74494161810954e-05\\
11	4.53650226210408e-05\\
12	4.36711818655759e-05\\
13	4.22535375144096e-05\\
14	4.1032219601625e-05\\
15	3.99736889904112e-05\\
16	3.90375466624831e-05\\
17	3.81970663414733e-05\\
18	3.74379027231796e-05\\
19	3.67445426901359e-05\\
20	3.61057959653308e-05\\
};
\addlegendentry{SVRG};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0702959354199167\\
2	0.00351665505772703\\
3	0.000307919752233233\\
4	9.12207593745393e-05\\
5	4.68840642005881e-05\\
6	2.79466622814372e-05\\
7	1.77093742513403e-05\\
8	1.1644566034758e-05\\
9	7.88274134751361e-06\\
10	5.45615931730331e-06\\
11	3.83884128844075e-06\\
12	2.73967771742024e-06\\
13	1.98320376360289e-06\\
14	1.45447174601087e-06\\
15	1.08317544816276e-06\\
16	8.19798640993609e-07\\
17	6.31193395333671e-07\\
18	4.96541989163622e-07\\
19	3.99492264137324e-07\\
20	3.29280688139699e-07\\
};
\addlegendentry{SCSVRG-k=30};

\end{axis}
\end{tikzpicture}%

==> syntheticLin-lambda-8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0538393434159012\\
2	0.00660045369356519\\
3	0.00356257522605144\\
4	0.00294328053112055\\
5	0.00263111779242342\\
6	0.00242552733462194\\
7	0.00227520305036721\\
8	0.00216006383514539\\
9	0.00206779945714465\\
10	0.00199141365857574\\
11	0.00192682701870223\\
12	0.00187108038315407\\
13	0.0018220902546056\\
14	0.00177867908151379\\
15	0.00173980287730807\\
16	0.0017045170239793\\
17	0.00167232230703335\\
18	0.0016427363082334\\
19	0.00161538177929311\\
20	0.00158997372935995\\
21	0.00156624021619109\\
22	0.00154399265030189\\
23	0.00152304742362335\\
24	0.00150326146908378\\
25	0.00148450564458936\\
26	0.00146670591642939\\
27	0.00144974356392886\\
28	0.00143356639793385\\
29	0.00141807921962349\\
30	0.00140323877542597\\
};
\addlegendentry{SVRG};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.073217593011316\\
2	0.0105108595835415\\
3	0.00382509900771853\\
4	0.00245196935899098\\
5	0.00187398736590881\\
6	0.00154316278604149\\
7	0.00132401688058461\\
8	0.00116616848570685\\
9	0.00104508844414814\\
10	0.000948268283222643\\
11	0.000868875424448861\\
12	0.000801904159600218\\
13	0.000744334273864729\\
14	0.000694136547185975\\
15	0.000649819596683394\\
16	0.000610350051494594\\
17	0.000574799988738084\\
18	0.000542638756194903\\
19	0.000513333507702244\\
20	0.000486435992978536\\
21	0.000461615196020323\\
22	0.000438617754143109\\
23	0.000417289564377114\\
24	0.000397406327238263\\
25	0.000378814568791733\\
26	0.000361377274478812\\
27	0.000345034677303666\\
28	0.000329628679350337\\
29	0.00031512928121846\\
30	0.000301401954125571\\
};
\addlegendentry{SCSVRG-k=30};

\end{axis}
\end{tikzpicture}%

==> syntheticQuad-lambda-8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.0613350791047182\\
2	0.00258992793774234\\
3	0.000215870503118625\\
4	9.44003570623559e-05\\
5	7.4342003280394e-05\\
6	6.43801509720328e-05\\
7	5.79671251181172e-05\\
8	5.34381564703292e-05\\
9	5.00758542056152e-05\\
10	4.74494161810954e-05\\
11	4.53650226210408e-05\\
12	4.36711818655759e-05\\
13	4.22535375144096e-05\\
14	4.1032219601625e-05\\
15	3.99736889904112e-05\\
16	3.90375466624831e-05\\
17	3.81970663414733e-05\\
18	3.74379027231796e-05\\
19	3.67445426901359e-05\\
20	3.61057959653308e-05\\
};
\addlegendentry{SVRG};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0702959354199167\\
2	0.00351665505772703\\
3	0.000307919752233233\\
4	9.12207593745393e-05\\
5	4.68840642005881e-05\\
6	2.79466622814372e-05\\
7	1.77093742513403e-05\\
8	1.1644566034758e-05\\
9	7.88274134751361e-06\\
10	5.45615931730331e-06\\
11	3.83884128844075e-06\\
12	2.73967771742024e-06\\
13	1.98320376360289e-06\\
14	1.45447174601087e-06\\
15	1.08317544816276e-06\\
16	8.19798640993609e-07\\
17	6.31193395333671e-07\\
18	4.96541989163622e-07\\
19	3.99492264137324e-07\\
20	3.29280688139699e-07\\
};
\addlegendentry{SCSVRG-k=30};

\end{axis}
\end{tikzpicture}%
